Modular Pretraining Enables Access Control

AI developers face a dual-use dilemma. An AI capability that helps one user cure a disease can help another synthesize one. This dilemma could be resolved with access control, limiting dual-use AI capabilities to trusted deployments with a legitimate need. A gold standard for access control would be to serve separate models with different capabilities to different users. However, training and deploying multiple models is prohibitively expensive. To address this challenge, we propose gradient-routed auxiliary modules (GRAM), a pre-training method that adds modules to a neural network and selectively updates them to induce specialization. Ablating a module at inference time removes its capability from the network, approximating a model trained on filtered data. We evaluate GRAM on synthetic stories and realistic dual-use data spanning virology, cybersecurity, nuclear physics, and specialized code. These experiments show that GRAM disables targeted capabilities while preserving the rest, and resists their recovery under finetuning better than post-hoc unlearning. Most importantly, a Chinchilla-optimal scaling analysis from 50M to 5B parameters shows that the gap between data-filtered and full-data models widens with scale on removed capabilities but stays small on retained ones, and that GRAM closely tracks data filtering. GRAM's training cost is independent of the number of supported capability profiles, yielding a 5x reduction over data filtering in our 5-profile setting.

==> figures/arbsub.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}
  \pgfplotsset{legend image code/.code={\draw[#1] (0cm,-0.07cm) rectangle (0.25cm,0.07cm);}}
  
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{dimgray102}{RGB}{102,102,102}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{gainsboro222209235}{RGB}{222,209,235}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{lightpink242190190}{RGB}{242,190,190}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{peachpuff255216182}{RGB}{255,216,182}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{groupplot}[group style={group size=1 by 2, vertical sep=1.5cm}, width=0.76\linewidth, height=0.234\linewidth, scale only axis=true, title style={font=\footnotesize}]
  \nextgroupplot[
  clip=false,
  scaled x ticks=manual:{}{\pgfmathparse{#1}},
  tick align=outside,
  tick pos=left,
  title={Virology Module Active (Seen in Training)},
  x grid style={darkgray176},
  xmin=-0.4775, xmax=1.5575,
  xtick style={color=black},
  xtick={0,1},
  xticklabels={GRAM,FT-LoRA},
  xticklabel style={font=\footnotesize},
  y grid style={darkgray176, opacity=0.3},
  ylabel={Compute Ratio},
  ylabel style={font=\footnotesize},
  ymajorgrids,
  ymin=0, ymax=1.15,
  ytick={0,0.25,0.5,0.75,1},
  yticklabel style={font=\footnotesize, /pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  ytick style={color=black},
  legend columns=-1,
  legend style={font=\scriptsize, draw=lightgray204, at={(0.5,1.5)}, anchor=south, /tikz/every even column/.append style={column sep=0.7em}}
  ]
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.385,0) rectangle (axis cs:-0.231,0.960388639815578);
  \addlegendimage{draw=none,fill=steelblue31119180}
  \addlegendentry{Core}
  
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.615,0) rectangle (axis cs:0.769,0.948241322064333);
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:-0.211,0) rectangle (axis cs:-0.057,0.0704443124665147);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=black,opacity=0.4] (axis cs:-0.211,0) rectangle (axis cs:-0.057,0.0704443124665147);
  \addlegendimage{draw=none,fill=darkorange25512714}
  \addlegendentry{Code}
  
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:0.789,0) rectangle (axis cs:0.943,0.102591756250637);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=black,opacity=0.4] (axis cs:0.789,0) rectangle (axis cs:0.943,0.102591756250637);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:-0.037,0) rectangle (axis cs:0.117,0.985251018705603);
  \addlegendimage{draw=none,fill=forestgreen4416044}
  \addlegendentry{Virology}
  
  \draw[draw=none,fill=forestgreen4416044] (axis cs:0.963,0) rectangle (axis cs:1.117,0.951345008636723);
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:0.137,0) rectangle (axis cs:0.291,0.760400379375977);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=black,opacity=0.4] (axis cs:0.137,0) rectangle (axis cs:0.291,0.760400379375977);
  \addlegendimage{draw=none,fill=crimson2143940}
  \addlegendentry{Cyber}
  
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:1.137,0) rectangle (axis cs:1.291,0.723030256435652);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=black,opacity=0.4] (axis cs:1.137,0) rectangle (axis cs:1.291,0.723030256435652);
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:0.311,0) rectangle (axis cs:0.465,0.650147472873951);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=black,opacity=0.4] (axis cs:0.311,0) rectangle (axis cs:0.465,0.650147472873951);
  \addlegendimage{draw=none,fill=mediumpurple148103189}
  \addlegendentry{Nuclear}
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:1.311,0) rectangle (axis cs:1.465,0.601358996341852);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=black,opacity=0.4] (axis cs:1.311,0) rectangle (axis cs:1.465,0.601358996341852);
  \path [draw=black, semithick]
  (axis cs:-0.308,0.917993029827781)
  --(axis cs:-0.308,1.00278424980337);
  
  \path [draw=black, semithick]
  (axis cs:0.692,0.901762500361132)
  --(axis cs:0.692,0.994720143767534);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  -0.308 0.917993029827781
  0.692 0.901762500361132
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  -0.308 1.00278424980337
  0.692 0.994720143767534
  };
  \path [draw=black, semithick]
  (axis cs:-0.134,0.0384927770352155)
  --(axis cs:-0.134,0.102395847897814);
  
  \path [draw=black, semithick]
  (axis cs:0.866,0.0909679536966955)
  --(axis cs:0.866,0.114215558804579);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  -0.134 0.0384927770352155
  0.866 0.0909679536966955
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  -0.134 0.102395847897814
  0.866 0.114215558804579
  };
  \path [draw=black, semithick]
  (axis cs:0.04,0.958689580875743)
  --(axis cs:0.04,1.01181245653546);
  
  \path [draw=black, semithick]
  (axis cs:1.04,0.937470893839186)
  --(axis cs:1.04,0.965219123434259);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.04 0.958689580875743
  1.04 0.937470893839186
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.04 1.01181245653546
  1.04 0.965219123434259
  };
  \path [draw=black, semithick]
  (axis cs:0.214,0.734135259431762)
  --(axis cs:0.214,0.786665499320191);
  
  \path [draw=black, semithick]
  (axis cs:1.214,0.706621407464389)
  --(axis cs:1.214,0.739439105406915);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.214 0.734135259431762
  1.214 0.706621407464389
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.214 0.786665499320191
  1.214 0.739439105406915
  };
  \path [draw=black, semithick]
  (axis cs:0.388,0.633254133273652)
  --(axis cs:0.388,0.667040812474251);
  
  \path [draw=black, semithick]
  (axis cs:1.388,0.594258289876773)
  --(axis cs:1.388,0.608459702806932);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.388 0.633254133273652
  1.388 0.594258289876773
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.388 0.667040812474251
  1.388 0.608459702806932
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.4775 1
  1.5575 1
  };
  
  \nextgroupplot[
  tick align=outside,
  tick pos=left,
  title={All Modules Active (Not Seen in Training)},
  x grid style={darkgray176},
  xmin=-0.4775, xmax=1.5575,
  xtick style={color=black},
  xtick={0,1},
  xticklabels={GRAM,FT-LoRA},
  xticklabel style={font=\footnotesize},
  y grid style={darkgray176, opacity=0.3},
  ylabel={Compute Ratio},
  ylabel style={font=\footnotesize},
  ymajorgrids,
  ymin=0, ymax=1.15,
  ytick={0,0.25,0.5,0.75,1},
  yticklabel style={font=\footnotesize, /pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  ytick style={color=black}
  ]
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.385,0) rectangle (axis cs:-0.231,0.902403571160392);
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.615,0) rectangle (axis cs:0.769,0.76060315666667);
  \draw[draw=none,fill=darkorange25512714] (axis cs:-0.211,0) rectangle (axis cs:-0.057,0.842988057718866);
  \draw[draw=none,fill=darkorange25512714] (axis cs:0.789,0) rectangle (axis cs:0.943,0.844110977488382);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:-0.037,0) rectangle (axis cs:0.117,0.948360664381946);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:0.963,0) rectangle (axis cs:1.117,0.780446898078909);
  \draw[draw=none,fill=crimson2143940] (axis cs:0.137,0) rectangle (axis cs:0.291,0.94846242297628);
  \draw[draw=none,fill=crimson2143940] (axis cs:1.137,0) rectangle (axis cs:1.291,0.790331994443033);
  \draw[draw=none,fill=mediumpurple148103189] (axis cs:0.311,0) rectangle (axis cs:0.465,0.962894494895508);
  \draw[draw=none,fill=mediumpurple148103189] (axis cs:1.311,0) rectangle (axis cs:1.465,0.829268952604674);
  \path [draw=black, semithick]
  (axis cs:-0.308,0.871983310391272)
  --(axis cs:-0.308,0.932823831929513);
  
  \path [draw=black, semithick]
  (axis cs:0.692,0.698632824191631)
  --(axis cs:0.692,0.822573489141708);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  -0.308 0.871983310391272
  0.692 0.698632824191631
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  -0.308 0.932823831929513
  0.692 0.822573489141708
  };
  \path [draw=black, semithick]
  (axis cs:-0.134,0.773564888067295)
  --(axis cs:-0.134,0.912411227370437);
  
  \path [draw=black, semithick]
  (axis cs:0.866,0.764660173857788)
  --(axis cs:0.866,0.923561781118976);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  -0.134 0.773564888067295
  0.866 0.764660173857788
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  -0.134 0.912411227370437
  0.866 0.923561781118976
  };
  \path [draw=black, semithick]
  (axis cs:0.04,0.920847768419835)
  --(axis cs:0.04,0.975873560344058);
  
  \path [draw=black, semithick]
  (axis cs:1.04,0.735948585200073)
  --(axis cs:1.04,0.824945210957745);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.04 0.920847768419835
  1.04 0.735948585200073
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.04 0.975873560344058
  1.04 0.824945210957745
  };
  \path [draw=black, semithick]
  (axis cs:0.214,0.925902830605287)
  --(axis cs:0.214,0.971022015347272);
  
  \path [draw=black, semithick]
  (axis cs:1.214,0.752204504706579)
  --(axis cs:1.214,0.828459484179487);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.214 0.925902830605287
  1.214 0.752204504706579
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.214 0.971022015347272
  1.214 0.828459484179487
  };
  \path [draw=black, semithick]
  (axis cs:0.388,0.937906137685981)
  --(axis cs:0.388,0.987882852105036);
  
  \path [draw=black, semithick]
  (axis cs:1.388,0.813192457680805)
  --(axis cs:1.388,0.845345447528543);
  
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.388 0.937906137685981
  1.388 0.813192457680805
  };
  \addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
  table {%
  0.388 0.987882852105036
  1.388 0.845345447528543
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.4775 1
  1.5575 1
  };
  \end{groupplot}
  
  % Invisible right-side pad: mirrors the ylabel's horizontal extent so the
  % bbox is left/right symmetric and `\centering` actually centers the panes.
  \node[anchor=west, inner sep=0pt, outer sep=0pt]
    at (group c1r2.east) {\rule[0pt]{0.85cm}{0pt}};
  
  \end{tikzpicture}
  

==> figures/arch.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
label style={font=\footnotesize},
tick label style={font=\footnotesize},
scale only axis=true,
width=0.9\linewidth,
height=0.13245\linewidth,
legend cell align={left},
legend columns=4,
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.16)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5875, xmax=3.6475,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={GRAM (MLP),GRAM (LoRA),FT-MLP,FT-LoRA},
y grid style={darkgray176},
ylabel={Compute Ratio},
ymin=0.4, ymax=1.25,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.395,0) rectangle (axis cs:-0.1975,0.88160841720975);
\addlegendimage{area legend,draw=none,fill=steelblue31119180}
\addlegendentry{Core $\uparrow$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.605,0) rectangle (axis cs:0.8025,0.888523523543281);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.605,0) rectangle (axis cs:1.8025,0.845571532339865);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.605,0) rectangle (axis cs:2.8025,0.863014712260671);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.1775,0) rectangle (axis cs:0.02,0.765736314123483);
\addlegendimage{area legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Retain $\uparrow$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.8225,0) rectangle (axis cs:1.02,0.779863270945771);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.8225,0) rectangle (axis cs:2.02,0.754039425216177);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.8225,0) rectangle (axis cs:3.02,0.812507144360484);
\draw[draw=none,fill=crimson2143940] (axis cs:0.04,0) rectangle (axis cs:0.2375,0.687713773040091);
\addlegendimage{area legend,draw=none,fill=crimson2143940}
\addlegendentry{Forget $\downarrow$}

\draw[draw=none,fill=crimson2143940] (axis cs:1.04,0) rectangle (axis cs:1.2375,0.699145994029608);
\draw[draw=none,fill=crimson2143940] (axis cs:2.04,0) rectangle (axis cs:2.2375,0.584388029773255);
\draw[draw=none,fill=crimson2143940] (axis cs:3.04,0) rectangle (axis cs:3.2375,0.596357284192256);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.2575,0) rectangle (axis cs:0.455,0.95493882321213);
\addlegendimage{area legend,draw=none,fill=darkorange25512714}
\addlegendentry{Elicit $\downarrow$}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.2575,0) rectangle (axis cs:1.455,0.964356298153923);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.2575,0) rectangle (axis cs:2.455,0.882449345244797);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.2575,0) rectangle (axis cs:3.455,0.901772014944681);
\path [draw=black, semithick]
(axis cs:-0.29625,0.808289964278567)
--(axis cs:-0.29625,0.954926870140933);

\path [draw=black, semithick]
(axis cs:0.70375,0.838956718782511)
--(axis cs:0.70375,0.938090328304051);

\path [draw=black, semithick]
(axis cs:1.70375,0.802764742471458)
--(axis cs:1.70375,0.888378322208273);

\path [draw=black, semithick]
(axis cs:2.70375,0.811675803611189)
--(axis cs:2.70375,0.914353620910153);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.29625 0.808289964278567
0.70375 0.838956718782511
1.70375 0.802764742471458
2.70375 0.811675803611189
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.29625 0.954926870140933
0.70375 0.938090328304051
1.70375 0.888378322208273
2.70375 0.914353620910153
};
\path [draw=black, semithick]
(axis cs:-0.07875,0.735883974437814)
--(axis cs:-0.07875,0.795588653809151);

\path [draw=black, semithick]
(axis cs:0.92125,0.73991415070663)
--(axis cs:0.92125,0.819812391184911);

\path [draw=black, semithick]
(axis cs:1.92125,0.744040058681754)
--(axis cs:1.92125,0.764038791750599);

\path [draw=black, semithick]
(axis cs:2.92125,0.784381869270275)
--(axis cs:2.92125,0.840632419450693);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.07875 0.735883974437814
0.92125 0.73991415070663
1.92125 0.744040058681754
2.92125 0.784381869270275
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.07875 0.795588653809151
0.92125 0.819812391184911
1.92125 0.764038791750599
2.92125 0.840632419450693
};
\path [draw=black, semithick]
(axis cs:0.13875,0.637949563822205)
--(axis cs:0.13875,0.737477982257976);

\path [draw=black, semithick]
(axis cs:1.13875,0.674697633959033)
--(axis cs:1.13875,0.723594354100182);

\path [draw=black, semithick]
(axis cs:2.13875,0.572886251182923)
--(axis cs:2.13875,0.595889808363586);

\path [draw=black, semithick]
(axis cs:3.13875,0.594065128356306)
--(axis cs:3.13875,0.598649440028207);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.13875 0.637949563822205
1.13875 0.674697633959033
2.13875 0.572886251182923
3.13875 0.594065128356306
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.13875 0.737477982257976
1.13875 0.723594354100182
2.13875 0.595889808363586
3.13875 0.598649440028207
};
\path [draw=black, semithick]
(axis cs:0.35625,0.920274864604228)
--(axis cs:0.35625,0.989602781820032);

\path [draw=black, semithick]
(axis cs:1.35625,0.936888455919162)
--(axis cs:1.35625,0.991824140388684);

\path [draw=black, semithick]
(axis cs:2.35625,0.867646303111356)
--(axis cs:2.35625,0.897252387378238);

\path [draw=black, semithick]
(axis cs:3.35625,0.889010793653403)
--(axis cs:3.35625,0.914533236235958);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.35625 0.920274864604228
1.35625 0.936888455919162
2.35625 0.867646303111356
3.35625 0.889010793653403
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.35625 0.989602781820032
1.35625 0.991824140388684
2.35625 0.897252387378238
3.35625 0.914533236235958
};
\addplot [line width=0.28pt, gray, opacity=0.6, dashed, forget plot]
table {%
-0.5875 1
3.6475 1
};
\draw (axis cs:-0.29625,0.973537081358786) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.88};
\draw (axis cs:0.70375,0.956700539521903) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.89};
\draw (axis cs:1.70375,0.906988533426126) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:2.70375,0.932963832128005) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.86};
\draw (axis cs:-0.07875,0.814198865027003) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.77};
\draw (axis cs:0.92125,0.838422602402763) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.78};
\draw (axis cs:1.92125,0.782649002968451) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.75};
\draw (axis cs:2.92125,0.859242630668546) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.81};
\draw (axis cs:0.13875,0.756088193475828) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.69};
\draw (axis cs:1.13875,0.742204565318035) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.70};
\draw (axis cs:2.13875,0.614500019581438) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.58};
\draw (axis cs:3.13875,0.61725965124606) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.60};
\draw (axis cs:0.35625,1.01076511456808) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.95};
\draw (axis cs:1.35625,1.01298647313673) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.96};
\draw (axis cs:2.35625,0.918414720126283) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.88};
\draw (axis cs:3.35625,0.935695568984003) node[
  scale=0.7,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.90};
\end{axis}

\end{tikzpicture}


==> figures/auxnum.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
label style={font=\footnotesize},
tick label style={font=\scriptsize},
height=4.2cm,
legend cell align={left},
legend columns=4,
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.14)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=0.82\linewidth,
x grid style={darkgray176},
xlabel={Number of Auxiliary Categories},
xmajorgrids,
xmin=3.2, xmax=20.8,
xtick={4,8,12,16,20},
xticklabels={4,8,12,16,20},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Compute Ratio},
ymajorgrids,
ymin=0.6, ymax=1,
ytick={0.6,0.8,1},
yticklabels={0.6,0.8,1.0},
ytick style={color=black}
]
\addplot [very thin, gray, opacity=0.6, forget plot]
table {%
3.2 1
20.8 1
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.18, line width=0pt]
(axis cs:4,0.938815258951952)
--(axis cs:4,0.855355115292368)
--(axis cs:8,0.871578051742509)
--(axis cs:12,0.869738380015713)
--(axis cs:16,0.845152316668418)
--(axis cs:20,0.863447873697203)
--(axis cs:20,0.901646036981472)
--(axis cs:20,0.901646036981472)
--(axis cs:16,0.891785112548677)
--(axis cs:12,0.889655798159882)
--(axis cs:8,0.900955056292473)
--(axis cs:4,0.938815258951952)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.18, line width=0pt]
(axis cs:4,0.926494307505842)
--(axis cs:4,0.844039365392419)
--(axis cs:8,0.890349969697532)
--(axis cs:12,0.89795372218591)
--(axis cs:16,0.873667254944002)
--(axis cs:20,0.883206432457132)
--(axis cs:20,0.926548187267893)
--(axis cs:20,0.926548187267893)
--(axis cs:16,0.924035832916678)
--(axis cs:12,0.915922397068981)
--(axis cs:8,0.921668019831712)
--(axis cs:4,0.926494307505842)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.18, line width=0pt]
(axis cs:4,0.672295636603813)
--(axis cs:4,0.621297527757351)
--(axis cs:8,0.69345281669368)
--(axis cs:12,0.714958547340147)
--(axis cs:16,0.710583465697652)
--(axis cs:20,0.727131973829341)
--(axis cs:20,0.761260935117135)
--(axis cs:20,0.761260935117135)
--(axis cs:16,0.753463501034528)
--(axis cs:12,0.731813600534949)
--(axis cs:8,0.719518191095855)
--(axis cs:4,0.672295636603813)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.18, line width=0pt]
(axis cs:4,0.757537152686321)
--(axis cs:4,0.666815354786862)
--(axis cs:8,0.770975132876426)
--(axis cs:12,0.803727380665947)
--(axis cs:16,0.793899486841088)
--(axis cs:20,0.820311865118795)
--(axis cs:20,0.855599496170125)
--(axis cs:20,0.855599496170125)
--(axis cs:16,0.841757136032808)
--(axis cs:12,0.816300479006355)
--(axis cs:8,0.802093054865359)
--(axis cs:4,0.757537152686321)
--cycle;

\addplot [line width=0.56pt, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4 0.89708518712216
8 0.886266554017491
12 0.879697089087798
16 0.868468714608548
20 0.882546955339338
};
\addlegendentry{Core $\uparrow$}
\addplot [line width=0.56pt, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
4 0.885266836449131
8 0.906008994764622
12 0.906938059627445
16 0.89885154393034
20 0.904877309862513
};
\addlegendentry{Retain $\uparrow$}
\addplot [line width=0.56pt, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
4 0.646796582180582
8 0.706485503894767
12 0.723386073937548
16 0.73202348336609
20 0.744196454473238
};
\addlegendentry{Forget $\downarrow$}
\addplot [line width=0.56pt, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
4 0.712176253736592
8 0.786534093870892
12 0.810013929836151
16 0.817828311436948
20 0.83795568064446
};
\addlegendentry{Elicit $\downarrow$}
\end{axis}

\end{tikzpicture}


==> figures/partial.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

\pgfplotsset{legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.25cm,0.06cm);}}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis=true,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
height=0.234\linewidth,
legend cell align={left},
legend columns=3,
legend style={
  font=\scriptsize,
  /tikz/every even column/.append style={column sep=8pt},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.16)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=0.76\linewidth,
x grid style={darkgray176},
xmin=-0.5475, xmax=2.5875,
xtick style={color=black},
xtick={0,1,2},
xticklabels={GRAM,Filtering,FT-LoRA},
y grid style={darkgray176},
ylabel={Compute Ratio},
ymin=0.4, ymax=1.15,
ytick={0.4,0.6,0.8,1},
yticklabels={0.4,0.6,0.8,1.0},
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.405,0) rectangle (axis cs:-0.135,0.956554500091221);
\addlegendimage{draw=none,fill=steelblue31119180}
\addlegendentry{Core $\uparrow$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.595,0) rectangle (axis cs:0.865,0.985642892899399);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.595,0) rectangle (axis cs:1.865,0.985569865596572);
\draw[draw=none,fill=crimson2143940] (axis cs:-0.115,0) rectangle (axis cs:0.155,0.599643902402252);
\addlegendimage{draw=none,fill=crimson2143940}
\addlegendentry{Forget $\downarrow$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.885,0) rectangle (axis cs:1.155,0.85103331203406);
\draw[draw=none,fill=crimson2143940] (axis cs:1.885,0) rectangle (axis cs:2.155,0.854250433220036);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.175,0) rectangle (axis cs:0.445,0.759859199958449);
\addlegendimage{draw=none,fill=darkorange25512714}
\addlegendentry{Elicit $\downarrow$}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.175,0) rectangle (axis cs:1.445,0.849548915544174);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.175,0) rectangle (axis cs:2.445,0.856652078327302);
\path [draw=black, semithick]
(axis cs:-0.27,0.940757548636747)
--(axis cs:-0.27,0.972351451545694);

\path [draw=black, semithick]
(axis cs:0.73,0.954557085959313)
--(axis cs:0.73,1.01672869983948);

\path [draw=black, semithick]
(axis cs:1.73,0.968778832280486)
--(axis cs:1.73,1.00236089891266);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.27 0.940757548636747
0.73 0.954557085959313
1.73 0.968778832280486
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.27 0.972351451545694
0.73 1.01672869983948
1.73 1.00236089891266
};
\path [draw=black, semithick]
(axis cs:0.02,0.593220213518262)
--(axis cs:0.02,0.606067591286241);

\path [draw=black, semithick]
(axis cs:1.02,0.841536152825519)
--(axis cs:1.02,0.860530471242601);

\path [draw=black, semithick]
(axis cs:2.02,0.840945107944566)
--(axis cs:2.02,0.867555758495506);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.02 0.593220213518262
1.02 0.841536152825519
2.02 0.840945107944566
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.02 0.606067591286241
1.02 0.860530471242601
2.02 0.867555758495506
};
\path [draw=black, semithick]
(axis cs:0.31,0.748116482763705)
--(axis cs:0.31,0.771601917153194);

\path [draw=black, semithick]
(axis cs:1.31,0.845431720677439)
--(axis cs:1.31,0.853666110410909);

\path [draw=black, semithick]
(axis cs:2.31,0.847095513442829)
--(axis cs:2.31,0.866208643211775);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.31 0.748116482763705
1.31 0.845431720677439
2.31 0.847095513442829
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.31 0.771601917153194
1.31 0.853666110410909
2.31 0.866208643211775
};
\addplot [line width=0.28pt, gray, opacity=0.6, dashed, forget plot]
table {%
-0.5475 1
2.5875 1
};
\draw (axis cs:-0.27,0.993702754242324) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.96};
\draw (axis cs:0.73,1.03808000253611) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:1.73,1.02371220160929) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:0.02,0.62741889398287) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.60};
\draw (axis cs:1.02,0.88188177393923) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:2.02,0.888907061192135) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:0.31,0.792953219849823) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:1.31,0.875017413107538) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:2.31,0.887559945908404) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.86};
\end{axis}

\end{tikzpicture}


==> figures/partial_full.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

\pgfplotsset{legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.25cm,0.06cm);}}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis=true,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
height=0.20\linewidth,
legend cell align={left},
legend columns=3,
legend style={
  font=\scriptsize,
  /tikz/every even column/.append style={column sep=8pt},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.16)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=0.62\linewidth,
x grid style={darkgray176},
xmin=-0.5975, xmax=3.6375,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Filtering (100\%),GRAM (50\%),Filtering (50\%),FT-LoRA (50\%)},
y grid style={darkgray176},
ylabel={Compute Ratio},
ymin=0.4, ymax=1.15,
ytick={0.4,0.6,0.8,1},
yticklabels={0.4,0.6,0.8,1.0},
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.405,0) rectangle (axis cs:-0.135,0.919816453392059);
\addlegendimage{draw=none,fill=steelblue31119180}
\addlegendentry{Core $\uparrow$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.595,0) rectangle (axis cs:0.865,0.956554500091221);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.595,0) rectangle (axis cs:1.865,0.985642892899399);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.595,0) rectangle (axis cs:2.865,0.985569865596572);
\draw[draw=none,fill=crimson2143940] (axis cs:-0.115,0) rectangle (axis cs:0.155,0.540553550804861);
\addlegendimage{draw=none,fill=crimson2143940}
\addlegendentry{Forget $\downarrow$}

\draw[draw=none,fill=crimson2143940] (axis cs:0.885,0) rectangle (axis cs:1.155,0.599643902402252);
\draw[draw=none,fill=crimson2143940] (axis cs:1.885,0) rectangle (axis cs:2.155,0.85103331203406);
\draw[draw=none,fill=crimson2143940] (axis cs:2.885,0) rectangle (axis cs:3.155,0.854250433220036);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.175,0) rectangle (axis cs:0.445,0.672466580236959);
\addlegendimage{draw=none,fill=darkorange25512714}
\addlegendentry{Elicit $\downarrow$}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.175,0) rectangle (axis cs:1.445,0.759859199958449);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.175,0) rectangle (axis cs:2.445,0.849548915544174);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.175,0) rectangle (axis cs:3.445,0.856652078327302);
\path [draw=black, semithick]
(axis cs:-0.27,0.891003780865332)
--(axis cs:-0.27,0.948629125918786);

\path [draw=black, semithick]
(axis cs:0.73,0.940757548636747)
--(axis cs:0.73,0.972351451545694);

\path [draw=black, semithick]
(axis cs:1.73,0.954557085959313)
--(axis cs:1.73,1.01672869983948);

\path [draw=black, semithick]
(axis cs:2.73,0.968778832280486)
--(axis cs:2.73,1.00236089891266);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.27 0.891003780865332
0.73 0.940757548636747
1.73 0.954557085959313
2.73 0.968778832280486
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.27 0.948629125918786
0.73 0.972351451545694
1.73 1.01672869983948
2.73 1.00236089891266
};
\path [draw=black, semithick]
(axis cs:0.02,0.535372404880425)
--(axis cs:0.02,0.545734696729297);

\path [draw=black, semithick]
(axis cs:1.02,0.593220213518262)
--(axis cs:1.02,0.606067591286241);

\path [draw=black, semithick]
(axis cs:2.02,0.841536152825519)
--(axis cs:2.02,0.860530471242601);

\path [draw=black, semithick]
(axis cs:3.02,0.840945107944566)
--(axis cs:3.02,0.867555758495506);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.02 0.535372404880425
1.02 0.593220213518262
2.02 0.841536152825519
3.02 0.840945107944566
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.02 0.545734696729297
1.02 0.606067591286241
2.02 0.860530471242601
3.02 0.867555758495506
};
\path [draw=black, semithick]
(axis cs:0.31,0.664738070976287)
--(axis cs:0.31,0.680195089497632);

\path [draw=black, semithick]
(axis cs:1.31,0.748116482763705)
--(axis cs:1.31,0.771601917153194);

\path [draw=black, semithick]
(axis cs:2.31,0.845431720677439)
--(axis cs:2.31,0.853666110410909);

\path [draw=black, semithick]
(axis cs:3.31,0.847095513442829)
--(axis cs:3.31,0.866208643211775);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.31 0.664738070976287
1.31 0.748116482763705
2.31 0.845431720677439
3.31 0.847095513442829
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.31 0.680195089497632
1.31 0.771601917153194
2.31 0.853666110410909
3.31 0.866208643211775
};
\addplot [line width=0.28pt, gray, opacity=0.6, dashed, forget plot]
table {%
-0.5975 1
3.6375 1
};
\draw (axis cs:-0.27,0.969980428615415) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.92};
\draw (axis cs:0.73,0.993702754242324) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.96};
\draw (axis cs:1.73,1.03808000253611) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:2.73,1.02371220160929) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:0.02,0.567085999425926) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:1.02,0.62741889398287) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.60};
\draw (axis cs:2.02,0.88188177393923) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:3.02,0.888907061192135) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:0.31,0.701546392194261) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.67};
\draw (axis cs:1.31,0.792953219849823) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:2.31,0.875017413107538) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:3.31,0.887559945908404) node[
  font=\scriptsize,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=0.85,
  anchor=south,
  text=black,
  rotate=0.0
]{0.86};
\end{axis}

\end{tikzpicture}


==> figures/realistic.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis=true,
width=0.9\linewidth,
height=0.19\linewidth,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend cell align={left},
legend columns=4,
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.08)},
  anchor=south,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=8pt}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.6375, xmax=4.6975,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Filtering,GRAM,FT-LoRA,FT-Full,MaxEnt},
xticklabel style={font=\footnotesize},
y grid style={darkgray176},
ylabel={Compute Ratio},
ymin=0, ymax=1.35,
ytick={0,0.5,1},
yticklabels={0.0,0.5,1.0},
ytick style={color=black}
]
% Faint 0.5 reference line, drawn first so it sits behind the bars.
\addplot [line width=0.28pt, darkgray176, opacity=0.5, forget plot]
table {%
-0.6375 0.5
4.6975 0.5
};
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.395,0) rectangle (axis cs:-0.1975,0.991627892566709);
\addlegendimage{area legend,draw=none,fill=steelblue31119180}
\addlegendentry{Core $\uparrow$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.605,0) rectangle (axis cs:0.8025,0.958899100215159);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.605,0) rectangle (axis cs:1.8025,0.947203341067582);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.605,0) rectangle (axis cs:2.8025,0.96054476532688);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.605,0) rectangle (axis cs:3.8025,0.886820110106901);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.1775,0) rectangle (axis cs:0.02,0.824287820647534);
\addlegendimage{area legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Retain $\uparrow$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.8225,0) rectangle (axis cs:1.02,0.96516813682837);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.8225,0) rectangle (axis cs:2.02,0.979269485570508);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.8225,0) rectangle (axis cs:3.02,0.882959977179428);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.8225,0) rectangle (axis cs:4.02,1.00560314378137);
\draw[draw=none,fill=crimson2143940] (axis cs:0.04,0) rectangle (axis cs:0.2375,0.529996501592815);
\addlegendimage{area legend,draw=none,fill=crimson2143940}
\addlegendentry{Forget $\downarrow$}

\draw[draw=none,fill=crimson2143940] (axis cs:1.04,0) rectangle (axis cs:1.2375,0.54342366161624);
\draw[draw=none,fill=crimson2143940] (axis cs:2.04,0) rectangle (axis cs:2.2375,0.514052705600195);
\draw[draw=none,fill=crimson2143940] (axis cs:3.04,0) rectangle (axis cs:3.2375,0.520618877066234);
\draw[draw=none,fill=crimson2143940] (axis cs:4.04,0) rectangle (axis cs:4.2375,0.458490687884046);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.2575,0) rectangle (axis cs:0.455,0.577964125301141);
\addlegendimage{area legend,draw=none,fill=darkorange25512714}
\addlegendentry{Elicit $\downarrow$}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.2575,0) rectangle (axis cs:1.455,0.630227557277706);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.2575,0) rectangle (axis cs:2.455,0.559611214747933);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.2575,0) rectangle (axis cs:3.455,0.565765565716319);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.2575,0) rectangle (axis cs:4.455,0.90555651905828);
\path [draw=black, semithick]
(axis cs:-0.29625,0.944555028554978)
--(axis cs:-0.29625,1.03870075657844);

\path [draw=black, semithick]
(axis cs:0.70375,0.916688545750057)
--(axis cs:0.70375,1.00110965468026);

\path [draw=black, semithick]
(axis cs:1.70375,0.894800484810594)
--(axis cs:1.70375,0.99960619732457);

\path [draw=black, semithick]
(axis cs:2.70375,0.923576102537636)
--(axis cs:2.70375,0.997513428116124);

\path [draw=black, semithick]
(axis cs:3.70375,0.718327218220626)
--(axis cs:3.70375,1.05531300199318);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.29625 0.944555028554978
0.70375 0.916688545750057
1.70375 0.894800484810594
2.70375 0.923576102537636
3.70375 0.718327218220626
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.29625 1.03870075657844
0.70375 1.00110965468026
1.70375 0.99960619732457
2.70375 0.997513428116124
3.70375 1.05531300199318
};
\path [draw=black, semithick]
(axis cs:-0.07875,0.739198470148385)
--(axis cs:-0.07875,0.909377171146683);

\path [draw=black, semithick]
(axis cs:0.92125,0.941201033728518)
--(axis cs:0.92125,0.989135239928223);

\path [draw=black, semithick]
(axis cs:1.92125,0.953100477894393)
--(axis cs:1.92125,1.00543849324662);

\path [draw=black, semithick]
(axis cs:2.92125,0.862446026491702)
--(axis cs:2.92125,0.903473927867153);

\path [draw=black, semithick]
(axis cs:3.92125,0.942531364147202)
--(axis cs:3.92125,1.06867492341553);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.07875 0.739198470148385
0.92125 0.941201033728518
1.92125 0.953100477894393
2.92125 0.862446026491702
3.92125 0.942531364147202
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-0.07875 0.909377171146683
0.92125 0.989135239928223
1.92125 1.00543849324662
2.92125 0.903473927867153
3.92125 1.06867492341553
};
\path [draw=black, semithick]
(axis cs:0.13875,0.521029247245715)
--(axis cs:0.13875,0.538963755939916);

\path [draw=black, semithick]
(axis cs:1.13875,0.535985692452006)
--(axis cs:1.13875,0.550861630780473);

\path [draw=black, semithick]
(axis cs:2.13875,0.504683105502085)
--(axis cs:2.13875,0.523422305698304);

\path [draw=black, semithick]
(axis cs:3.13875,0.515583868322294)
--(axis cs:3.13875,0.525653885810174);

\path [draw=black, semithick]
(axis cs:4.13875,0.313794849258932)
--(axis cs:4.13875,0.603186526509159);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.13875 0.521029247245715
1.13875 0.535985692452006
2.13875 0.504683105502085
3.13875 0.515583868322294
4.13875 0.313794849258932
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.13875 0.538963755939916
1.13875 0.550861630780473
2.13875 0.523422305698304
3.13875 0.525653885810174
4.13875 0.603186526509159
};
\path [draw=black, semithick]
(axis cs:0.35625,0.566305050965915)
--(axis cs:0.35625,0.589623199636366);

\path [draw=black, semithick]
(axis cs:1.35625,0.609607759042544)
--(axis cs:1.35625,0.650847355512868);

\path [draw=black, semithick]
(axis cs:2.35625,0.550167691828637)
--(axis cs:2.35625,0.569054737667228);

\path [draw=black, semithick]
(axis cs:3.35625,0.560063441543313)
--(axis cs:3.35625,0.571467689889324);

\path [draw=black, semithick]
(axis cs:4.35625,0.830823547426428)
--(axis cs:4.35625,0.980289490690132);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.35625 0.566305050965915
1.35625 0.609607759042544
2.35625 0.550167691828637
3.35625 0.560063441543313
4.35625 0.830823547426428
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks]
table {%
0.35625 0.589623199636366
1.35625 0.650847355512868
2.35625 0.569054737667228
3.35625 0.571467689889324
4.35625 0.980289490690132
};
\addplot [line width=0.28pt, gray, opacity=0.6, forget plot]
table {%
-0.6375 1
4.6975 1
};
\draw (axis cs:-0.29625,1.05949174903098) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:0.70375,1.0219006471328) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.96};
\draw (axis cs:1.70375,1.02039718977711) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.95};
\draw (axis cs:2.70375,1.01951342811612) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.96};
\draw (axis cs:3.70375,1.07610399444571) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.89};
\draw (axis cs:-0.07875,0.931141657946251) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.82};
\draw (axis cs:0.92125,1.01089972672779) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:1.92125,1.02720298004619) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:2.92125,0.925473927867153) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.88};
\draw (axis cs:3.92125,1.0904394102151) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{1.01};
\draw (axis cs:0.13875,0.560728242739485) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:1.13875,0.572626117580041) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:2.13875,0.545186792497872) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.51};
\draw (axis cs:3.13875,0.547653885810174) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.52};
\draw (axis cs:4.13875,0.624951013308727) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.46};
\draw (axis cs:0.35625,0.611387686435935) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.58};
\draw (axis cs:1.35625,0.672611842312436) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.63};
\draw (axis cs:2.35625,0.590819224466796) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.56};
\draw (axis cs:3.35625,0.593467689889324) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.57};
\draw (axis cs:4.35625,1.0020539774897) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=1.1pt,
  fill opacity=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.91};
\end{axis}

\end{tikzpicture}


==> figures/scaling.tex <==
% scaling.tex — pgfplots port of scaling.png (figure*, full text width).
% Shared legend across the four panes via `legend to name` + midpoint node.
% Shared x-label placed via a separate node below the x-tick labels.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkseagreen121184155}{RGB}{74,171,137}
  \definecolor{goldenrod18216845}{RGB}{230,194,0}
  \definecolor{indianred18771113}{RGB}{187,71,113}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}
  
  \pgfplotsset{
    every axis/.append style={
      label style={font=\footnotesize},
      tick label style={font=\scriptsize},
      title style={font=\footnotesize},
      legend cell align=left,
      tick align=outside, tick pos=left,
      x grid style={darkgray176, opacity=0.3},
      y grid style={darkgray176, opacity=0.3},
      xmajorgrids, ymajorgrids,
      xmode=log, log basis x=10,
      xmin=38046496.2703407, xmax=6307515895.67727,
      xtick={50000000,100000000,200000000,400000000,800000000,2000000000,5000000000},
      xticklabels={50,100,200,400,800,2000,5000},
      ymin=0.3, ymax=1.3,
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    }
  }
  
  \begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=0.4cm},
    width=0.20\linewidth, height=0.15\linewidth,
    scale only axis=true,
  ]
  % =============================== Pane 1: Core ===============================
  \nextgroupplot[
    title={Core $\uparrow$},
    ylabel={Compute Ratio},
    legend columns=-1,
    legend to name=scalinglegend,
    legend style={
      font=\scriptsize, draw=lightgray204,
      /tikz/every even column/.append style={column sep=8pt},
    },
  ]
  \addlegendimage{goldenrod18216845, semithick, mark=*, mark size=2.5}
  \addlegendentry{Filtering}
  \addlegendimage{darkseagreen121184155, semithick, mark=square*, mark size=2}
  \addlegendentry{GRAM}
  \addlegendimage{indianred18771113, semithick, mark=triangle*, mark size=2.5}
  \addlegendentry{FT-LoRA}
  
  % CI bands
  \path [fill=goldenrod18216845, opacity=0.2, line width=0pt]
  (axis cs:47995776,0.981412123723412)
  --(axis cs:47995776,0.87178437522856)
  --(axis cs:103201984,0.860342099320984)
  --(axis cs:199891008,0.875134754021504)
  --(axis cs:402064768,0.904379350762674)
  --(axis cs:806509504,0.941436763502978)
  --(axis cs:806509504,1.04046123605639)
  --(axis cs:402064768,0.969020619726716)
  --(axis cs:199891008,0.949880732342714)
  --(axis cs:103201984,0.974257698855873)
  --cycle;
  \path [fill=darkseagreen121184155, opacity=0.2, line width=0pt]
  (axis cs:47995776,0.99814045799029)
  --(axis cs:47995776,0.843172897537265)
  --(axis cs:103201984,0.827450212781226)
  --(axis cs:199891008,0.848984047625857)
  --(axis cs:402064768,0.87965443930981)
  --(axis cs:806509504,0.918002228875309)
  --(axis cs:806509504,1.00289290352684)
  --(axis cs:402064768,0.946945734907291)
  --(axis cs:199891008,0.950386941313451)
  --(axis cs:103201984,0.967127345141064)
  --cycle;
  \path [fill=indianred18771113, opacity=0.2, line width=0pt]
  (axis cs:47995776,0.948750935045656)
  --(axis cs:47995776,0.865357147168576)
  --(axis cs:103201984,0.835066744305632)
  --(axis cs:199891008,0.835790087056472)
  --(axis cs:402064768,0.864798814681567)
  --(axis cs:806509504,0.901851915637543)
  --(axis cs:806509504,0.99453035288413)
  --(axis cs:402064768,0.944283213276668)
  --(axis cs:199891008,0.923895311939938)
  --(axis cs:103201984,0.935311288292745)
  --cycle;
  
  % mean lines
  \addplot [semithick, goldenrod18216845, mark=*, mark size=2.5, mark options={solid}]
  table {%
  47995776 0.926598249475986
  103201984 0.917299899088429
  199891008 0.912507743182109
  402064768 0.936699985244695
  806509504 0.990948999779683
  2016181632 0.969049192764673
  4967743104 0.977258510152803
  };
  \addplot [semithick, darkseagreen121184155, mark=square*, mark size=2, mark options={solid}]
  table {%
  47995776 0.920656677763778
  103201984 0.897288778961145
  199891008 0.899685494469654
  402064768 0.91330008710855
  806509504 0.960447566201074
  2016181632 0.942996549655488
  4967743104 0.95680939380137
  };
  \addplot [semithick, indianred18771113, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  47995776 0.907054041107116
  103201984 0.885189016299189
  199891008 0.879842699498205
  402064768 0.904541013979118
  806509504 0.948191134260836
  2016181632 0.934098731019248
  4967743104 0.942160818381171
  };
  % Darker solid reference line at 1.0.
  \addplot [line width=0.28pt, gray, opacity=0.6, forget plot]
  table {%
  38046496.2703407 1
  6307515895.67727 1
  };

  % =========================== Pane 2: Retain – Bio ===========================
  \nextgroupplot[
    title={Retain (Virology) $\uparrow$},
    yticklabels={},
  ]
  \path [fill=goldenrod18216845, opacity=0.2, line width=0pt]
  (axis cs:47995776,0.971260438380557)
  --(axis cs:47995776,0.833415024360346)
  --(axis cs:103201984,0.897873589091109)
  --(axis cs:199891008,0.907044990747311)
  --(axis cs:402064768,0.84467551672087)
  --(axis cs:806509504,0.83687335921651)
  --(axis cs:806509504,0.977144872740372)
  --(axis cs:402064768,0.925938356094312)
  --(axis cs:199891008,0.954320848550179)
  --(axis cs:103201984,0.931326914065238)
  --cycle;
  \path [fill=darkseagreen121184155, opacity=0.2, line width=0pt]
  (axis cs:47995776,0.944708537757295)
  --(axis cs:47995776,0.933429709945945)
  --(axis cs:103201984,0.915327261823946)
  --(axis cs:199891008,0.932091571773107)
  --(axis cs:402064768,0.963498984784575)
  --(axis cs:806509504,0.958896962231157)
  --(axis cs:806509504,1.01175145039158)
  --(axis cs:402064768,1.00509531863329)
  --(axis cs:199891008,0.979197554481067)
  --(axis cs:103201984,0.99100994615779)
  --cycle;
  \path [fill=indianred18771113, opacity=0.2, line width=0pt]
  (axis cs:47995776,0.952673731869613)
  --(axis cs:47995776,0.848214807644708)
  --(axis cs:103201984,0.877133867370403)
  --(axis cs:199891008,0.923992039954158)
  --(axis cs:402064768,0.943711058075028)
  --(axis cs:806509504,0.937449884803602)
  --(axis cs:806509504,0.965335726118634)
  --(axis cs:402064768,0.954951806330775)
  --(axis cs:199891008,0.941066701823221)
  --(axis cs:103201984,0.941647287188011)
  --cycle;
  
  \addplot [semithick, goldenrod18216845, mark=*, mark size=2.5, mark options={solid}]
  table {%
  47995776 0.902337731370451
  103201984 0.914600251578173
  199891008 0.930682919648745
  402064768 0.885306936407591
  806509504 0.907009115978441
  2016181632 0.962110059750714
  4967743104 1.00626084579704
  };
  \addplot [semithick, darkseagreen121184155, mark=square*, mark size=2, mark options={solid}]
  table {%
  47995776 0.93906912385162
  103201984 0.953168603990868
  199891008 0.955644563127087
  402064768 0.984297151708933
  806509504 0.985324206311368
  2016181632 1.01844734703287
  4967743104 1.50609865857308
  };
  \addplot [semithick, indianred18771113, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  47995776 0.900444269757161
  103201984 0.909390577279207
  199891008 0.93252937088869
  402064768 0.949331432202902
  806509504 0.951392805461118
  2016181632 0.971472967356904
  4967743104 1.0480085218525
  };
  % GRAM retain projection: dashed flat segment from 2B, tiny square at 5B.
  \addplot [darkseagreen121184155, line width=1pt, dash pattern=on 2pt off 1.5pt, forget plot]
  table {%
  2016181632 1.01844734703287
  5000000000 1.01844734703287
  };
  \addplot [darkseagreen121184155, only marks, mark=square*, mark size=0.9, forget plot]
  table {%
  5000000000 1.01844734703287
  };
  % Darker solid reference line at 1.0.
  \addplot [line width=0.28pt, gray, opacity=0.6, forget plot]
  table {%
  38046496.2703407 1
  6307515895.67727 1
  };

  % ========================= Pane 3: Forget – Not Bio =========================
  \nextgroupplot[
    title={Forget (Non-Virology) $\downarrow$},
    yticklabels={},
  ]
  \path [fill=goldenrod18216845, opacity=0.2, line width=0pt]
  (axis cs:47995776,0.703908932291062)
  --(axis cs:47995776,0.627005407912739)
  --(axis cs:103201984,0.566064965291175)
  --(axis cs:199891008,0.523117918585543)
  --(axis cs:402064768,0.492141014339994)
  --(axis cs:806509504,0.479437555262313)
  --(axis cs:806509504,0.50179046051232)
  --(axis cs:402064768,0.507977514117498)
  --(axis cs:199891008,0.557289129409699)
  --(axis cs:103201984,0.596255318653991)
  --cycle;
  \path [fill=darkseagreen121184155, opacity=0.2, line width=0pt]
  (axis cs:47995776,0.737739777664572)
  --(axis cs:47995776,0.670043180469649)
  --(axis cs:103201984,0.580146005982328)
  --(axis cs:199891008,0.513405400569929)
  --(axis cs:402064768,0.503808775640131)
  --(axis cs:806509504,0.481047404203734)
  --(axis cs:806509504,0.506162445283443)
  --(axis cs:402064768,0.529920958591197)
  --(axis cs:199891008,0.621230746255514)
  --(axis cs:103201984,0.618637133039775)
  --cycle;
  \path [fill=indianred18771113, opacity=0.2, line width=0pt]
  (axis cs:47995776,0.673943219824943)
  --(axis cs:47995776,0.629718537051001)
  --(axis cs:103201984,0.54485463015766)
  --(axis cs:199891008,0.505224406274535)
  --(axis cs:402064768,0.478123267581845)
  --(axis cs:806509504,0.465031086908283)
  --(axis cs:806509504,0.486247874089631)
  --(axis cs:402064768,0.500189709350913)
  --(axis cs:199891008,0.545634096147954)
  --(axis cs:103201984,0.584639173128043)
  --cycle;
  
  \addplot [semithick, goldenrod18216845, mark=*, mark size=2.5, mark options={solid}]
  table {%
  47995776 0.6654571701019
  103201984 0.581160141972583
  199891008 0.540203523997621
  402064768 0.500059264228746
  806509504 0.490614007887317
  2016181632 0.426657178755765
  4967743104 0.419418008528598
  };
  \addplot [semithick, darkseagreen121184155, mark=square*, mark size=2, mark options={solid}]
  table {%
  47995776 0.70389147906711
  103201984 0.599391569511052
  199891008 0.567318073412722
  402064768 0.516864867115664
  806509504 0.493604924743588
  2016181632 0.434460571803652
  4967743104 0.419625984637803
  };
  \addplot [semithick, indianred18771113, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  47995776 0.651830878437972
  103201984 0.564746901642852
  199891008 0.525429251211245
  402064768 0.489156488466379
  806509504 0.475639480498957
  2016181632 0.415021243518578
  4967743104 0.409757100290783
  };
  % Darker solid reference line at 1.0.
  \addplot [line width=0.28pt, gray, opacity=0.6, forget plot]
  table {%
  38046496.2703407 1
  6307515895.67727 1
  };

  % ============================ Pane 4: Elicited ===============================
  \nextgroupplot[
    title={Elicited Forget $\downarrow$},
    yticklabels={},
  ]
  \path [fill=goldenrod18216845, opacity=0.2, line width=0pt]
  (axis cs:47995776,1.11496831314551)
  --(axis cs:47995776,0.987912898881284)
  --(axis cs:103201984,0.935836807316483)
  --(axis cs:199891008,0.782738943034773)
  --(axis cs:402064768,0.649479865045451)
  --(axis cs:806509504,0.564258689819651)
  --(axis cs:806509504,0.592800675269918)
  --(axis cs:402064768,0.671837063929754)
  --(axis cs:199891008,0.791166567016399)
  --(axis cs:103201984,0.954585197700049)
  --cycle;
  \path [fill=darkseagreen121184155, opacity=0.2, line width=0pt]
  (axis cs:47995776,1.09579933295455)
  --(axis cs:47995776,1.08188881162872)
  --(axis cs:103201984,0.946982811184803)
  --(axis cs:199891008,0.797482123624017)
  --(axis cs:402064768,0.70060890694717)
  --(axis cs:806509504,0.593308156124034)
  --(axis cs:806509504,0.633384924038591)
  --(axis cs:402064768,0.736580547910348)
  --(axis cs:199891008,0.887718769276253)
  --(axis cs:103201984,1.02789618747417)
  --cycle;
  \path [fill=indianred18771113, opacity=0.2, line width=0pt]
  (axis cs:47995776,1.05968106631124)
  --(axis cs:47995776,0.987370189111998)
  --(axis cs:103201984,0.905366080815412)
  --(axis cs:199891008,0.765010213975856)
  --(axis cs:402064768,0.65093389390481)
  --(axis cs:806509504,0.553763036260489)
  --(axis cs:806509504,0.577160839151075)
  --(axis cs:402064768,0.665153601232247)
  --(axis cs:199891008,0.795893659573019)
  --(axis cs:103201984,0.96663066199944)
  --cycle;
  
  \addplot [semithick, goldenrod18216845, mark=*, mark size=2.5, mark options={solid}]
  table {%
  47995776 1.0514406060134
  103201984 0.945211002508266
  199891008 0.786952755025586
  402064768 0.660658464487602
  806509504 0.578529682544784
  2016181632 0.474009841267518
  4967743104 0.449099235221399
  };
  \addplot [semithick, darkseagreen121184155, mark=square*, mark size=2, mark options={solid}]
  table {%
  47995776 1.08884407229163
  103201984 0.987439499329485
  199891008 0.842600446450135
  402064768 0.718594727428759
  806509504 0.613346540081313
  2016181632 0.501558843233898
  4967743104 0.448044776984462
  };
  \addplot [semithick, indianred18771113, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  47995776 1.02352562771162
  103201984 0.935998371407426
  199891008 0.780451936774438
  402064768 0.658043747568528
  806509504 0.565461937705782
  2016181632 0.459006808231562
  4967743104 0.437243846836103
  };
  % Darker solid reference line at 1.0.
  \addplot [line width=0.28pt, gray, opacity=0.6, forget plot]
  table {%
  38046496.2703407 1
  6307515895.67727 1
  };
  \end{groupplot}
  
  % Shared legend, centered above the four panes (midpoint of pane 1 / pane 4).
  \path (group c1r1.north) -- (group c4r1.north)
    node[midway, anchor=south, yshift=25pt, font=\scriptsize]
    {\pgfplotslegendfromname{scalinglegend}};
  
  % Shared x-label "Model Parameters (M)", placed below the x-tick labels.
  \path (group c1r1.south) -- (group c4r1.south)
    node[midway, anchor=north, yshift=-22pt, font=\footnotesize]
    {Model Parameters (M)};
  
  \end{tikzpicture}
  

==> figures/stories_agg.tex <==
% stories_agg.tex — pgfplots port of stories_agg.png.
\begin{tikzpicture}
  \pgfplotsset{legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);}}

  \definecolor{steelblue31119180}{RGB}{31,119,180}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
  width=0.92\linewidth, height=0.13\linewidth, scale only axis=true,
  tick align=outside, tick pos=left,
  ymin=0, ymax=1.3,
  ytick={0,0.5,1.0},
  yticklabel style={font=\footnotesize, /pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  ylabel={Compute Ratio}, ylabel style={font=\footnotesize},
  xmin=-0.6, xmax=5.6,
  xtick={0,1,2,3,4,5},
  xticklabels={{Filtering},{GRAM},{FT-LoRA},{FT-Full},{Demix},{MaxEnt}},
  xticklabel style={font=\footnotesize},
  xtick style={color=black}, ytick style={color=black},
  legend columns=-1,
  legend style={font=\footnotesize, draw=lightgray204, at={(0.5,1.04)}, anchor=south, /tikz/every even column/.append style={column sep=0.7em}},
  ]
  \addlegendimage{area legend,draw=none,fill=steelblue31119180}
  \addlegendentry{Core $\uparrow$}
  \addlegendimage{area legend,draw=none,fill=forestgreen4416044}
  \addlegendentry{Retain $\uparrow$}
  \addlegendimage{area legend,draw=none,fill=crimson2143940}
  \addlegendentry{Forget $\downarrow$}
  \addlegendimage{area legend,draw=none,fill=darkorange25512714}
  \addlegendentry{Elicit $\downarrow$}
  \addplot [darkgray176, opacity=0.5, line width=0.5pt, forget plot]
  table {%
  -0.6 0.5
  5.6 0.5
  };
  \addplot [gray, opacity=0.6, line width=0.7pt, forget plot]
  table {%
  -0.6 1
  5.6 1
  };
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.3950,0) rectangle (axis cs:-0.1975,0.96096);
  \draw[black,line width=0.5pt] (axis cs:-0.2963,0.94648)--(axis cs:-0.2963,0.97545);
  \draw[black,line width=0.5pt] (axis cs:-0.3412,0.94648)--(axis cs:-0.2513,0.94648);
  \draw[black,line width=0.5pt] (axis cs:-0.3412,0.97545)--(axis cs:-0.2513,0.97545);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:-0.2963,0.97545) {0.96};
  \draw[draw=none,fill=forestgreen4416044] (axis cs:-0.1775,0) rectangle (axis cs:0.0200,0.96211);
  \draw[black,line width=0.5pt] (axis cs:-0.0788,0.93817)--(axis cs:-0.0788,0.98606);
  \draw[black,line width=0.5pt] (axis cs:-0.1237,0.93817)--(axis cs:-0.0338,0.93817);
  \draw[black,line width=0.5pt] (axis cs:-0.1237,0.98606)--(axis cs:-0.0338,0.98606);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:-0.0788,0.98606) {0.96};
  \draw[draw=none,fill=crimson2143940] (axis cs:0.0400,0) rectangle (axis cs:0.2375,0.78023);
  \draw[black,line width=0.5pt] (axis cs:0.1388,0.77160)--(axis cs:0.1388,0.78886);
  \draw[black,line width=0.5pt] (axis cs:0.0938,0.77160)--(axis cs:0.1838,0.77160);
  \draw[black,line width=0.5pt] (axis cs:0.0938,0.78886)--(axis cs:0.1838,0.78886);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:0.1388,0.78886) {0.78};
  \draw[draw=none,fill=darkorange25512714] (axis cs:0.2575,0) rectangle (axis cs:0.4550,0.87018);
  \draw[black,line width=0.5pt] (axis cs:0.3563,0.85846)--(axis cs:0.3563,0.88191);
  \draw[black,line width=0.5pt] (axis cs:0.3113,0.85846)--(axis cs:0.4012,0.85846);
  \draw[black,line width=0.5pt] (axis cs:0.3113,0.88191)--(axis cs:0.4012,0.88191);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:0.3563,0.88191) {0.87};
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.6050,0) rectangle (axis cs:0.8025,0.93746);
  \draw[black,line width=0.5pt] (axis cs:0.7037,0.90808)--(axis cs:0.7037,0.96683);
  \draw[black,line width=0.5pt] (axis cs:0.6587,0.90808)--(axis cs:0.7488,0.90808);
  \draw[black,line width=0.5pt] (axis cs:0.6587,0.96683)--(axis cs:0.7488,0.96683);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:0.7037,0.96683) {0.94};
  \draw[draw=none,fill=forestgreen4416044] (axis cs:0.8225,0) rectangle (axis cs:1.0200,0.95221);
  \draw[black,line width=0.5pt] (axis cs:0.9213,0.92239)--(axis cs:0.9213,0.98204);
  \draw[black,line width=0.5pt] (axis cs:0.8762,0.92239)--(axis cs:0.9663,0.92239);
  \draw[black,line width=0.5pt] (axis cs:0.8762,0.98204)--(axis cs:0.9663,0.98204);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:0.9213,0.98204) {0.95};
  \draw[draw=none,fill=crimson2143940] (axis cs:1.0400,0) rectangle (axis cs:1.2375,0.76617);
  \draw[black,line width=0.5pt] (axis cs:1.1387,0.74912)--(axis cs:1.1387,0.78321);
  \draw[black,line width=0.5pt] (axis cs:1.0938,0.74912)--(axis cs:1.1837,0.74912);
  \draw[black,line width=0.5pt] (axis cs:1.0938,0.78321)--(axis cs:1.1837,0.78321);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:1.1387,0.78321) {0.77};
  \draw[draw=none,fill=darkorange25512714] (axis cs:1.2575,0) rectangle (axis cs:1.4550,0.85540);
  \draw[black,line width=0.5pt] (axis cs:1.3562,0.83124)--(axis cs:1.3562,0.87956);
  \draw[black,line width=0.5pt] (axis cs:1.3113,0.83124)--(axis cs:1.4012,0.83124);
  \draw[black,line width=0.5pt] (axis cs:1.3113,0.87956)--(axis cs:1.4012,0.87956);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:1.3562,0.87956) {0.86};
  \draw[draw=none,fill=steelblue31119180] (axis cs:1.6050,0) rectangle (axis cs:1.8025,0.84135);
  \draw[black,line width=0.5pt] (axis cs:1.7037,0.81843)--(axis cs:1.7037,0.86427);
  \draw[black,line width=0.5pt] (axis cs:1.6587,0.81843)--(axis cs:1.7487,0.81843);
  \draw[black,line width=0.5pt] (axis cs:1.6587,0.86427)--(axis cs:1.7487,0.86427);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:1.7037,0.86427) {0.84};
  \draw[draw=none,fill=forestgreen4416044] (axis cs:1.8225,0) rectangle (axis cs:2.0200,0.92807);
  \draw[black,line width=0.5pt] (axis cs:1.9212,0.89487)--(axis cs:1.9212,0.96127);
  \draw[black,line width=0.5pt] (axis cs:1.8762,0.89487)--(axis cs:1.9662,0.89487);
  \draw[black,line width=0.5pt] (axis cs:1.8762,0.96127)--(axis cs:1.9662,0.96127);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:1.9212,0.96127) {0.93};
  \draw[draw=none,fill=crimson2143940] (axis cs:2.0400,0) rectangle (axis cs:2.2375,0.69181);
  \draw[black,line width=0.5pt] (axis cs:2.1387,0.67070)--(axis cs:2.1387,0.71292);
  \draw[black,line width=0.5pt] (axis cs:2.0938,0.67070)--(axis cs:2.1837,0.67070);
  \draw[black,line width=0.5pt] (axis cs:2.0938,0.71292)--(axis cs:2.1837,0.71292);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:2.1387,0.71292) {0.69};
  \draw[draw=none,fill=darkorange25512714] (axis cs:2.2575,0) rectangle (axis cs:2.4550,0.77429);
  \draw[black,line width=0.5pt] (axis cs:2.3563,0.75321)--(axis cs:2.3563,0.79538);
  \draw[black,line width=0.5pt] (axis cs:2.3113,0.75321)--(axis cs:2.4013,0.75321);
  \draw[black,line width=0.5pt] (axis cs:2.3113,0.79538)--(axis cs:2.4013,0.79538);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:2.3563,0.79538) {0.77};
  \draw[draw=none,fill=steelblue31119180] (axis cs:2.6050,0) rectangle (axis cs:2.8025,0.87396);
  \draw[black,line width=0.5pt] (axis cs:2.7037,0.86117)--(axis cs:2.7037,0.88675);
  \draw[black,line width=0.5pt] (axis cs:2.6587,0.86117)--(axis cs:2.7487,0.86117);
  \draw[black,line width=0.5pt] (axis cs:2.6587,0.88675)--(axis cs:2.7487,0.88675);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:2.7037,0.88675) {0.87};
  \draw[draw=none,fill=forestgreen4416044] (axis cs:2.8225,0) rectangle (axis cs:3.0200,1.02923);
  \draw[black,line width=0.5pt] (axis cs:2.9213,1.01877)--(axis cs:2.9213,1.03968);
  \draw[black,line width=0.5pt] (axis cs:2.8763,1.01877)--(axis cs:2.9663,1.01877);
  \draw[black,line width=0.5pt] (axis cs:2.8763,1.03968)--(axis cs:2.9663,1.03968);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:2.9213,1.03968) {1.03};
  \draw[draw=none,fill=crimson2143940] (axis cs:3.0400,0) rectangle (axis cs:3.2375,0.72159);
  \draw[black,line width=0.5pt] (axis cs:3.1387,0.71500)--(axis cs:3.1387,0.72817);
  \draw[black,line width=0.5pt] (axis cs:3.0938,0.71500)--(axis cs:3.1837,0.71500);
  \draw[black,line width=0.5pt] (axis cs:3.0938,0.72817)--(axis cs:3.1837,0.72817);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:3.1387,0.72817) {0.72};
  \draw[draw=none,fill=darkorange25512714] (axis cs:3.2575,0) rectangle (axis cs:3.4550,0.80560);
  \draw[black,line width=0.5pt] (axis cs:3.3563,0.79469)--(axis cs:3.3563,0.81651);
  \draw[black,line width=0.5pt] (axis cs:3.3113,0.79469)--(axis cs:3.4013,0.79469);
  \draw[black,line width=0.5pt] (axis cs:3.3113,0.81651)--(axis cs:3.4013,0.81651);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:3.3563,0.81651) {0.81};
  \draw[draw=none,fill=steelblue31119180] (axis cs:3.6050,0) rectangle (axis cs:3.8025,0.24780);
  \draw[black,line width=0.5pt] (axis cs:3.7037,0.21826)--(axis cs:3.7037,0.27733);
  \draw[black,line width=0.5pt] (axis cs:3.6587,0.21826)--(axis cs:3.7487,0.21826);
  \draw[black,line width=0.5pt] (axis cs:3.6587,0.27733)--(axis cs:3.7487,0.27733);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:3.7037,0.27733) {0.25};
  \draw[draw=none,fill=forestgreen4416044] (axis cs:3.8225,0) rectangle (axis cs:4.0200,0.18302);
  \draw[black,line width=0.5pt] (axis cs:3.9213,0.09844)--(axis cs:3.9213,0.26760);
  \draw[black,line width=0.5pt] (axis cs:3.8763,0.09844)--(axis cs:3.9663,0.09844);
  \draw[black,line width=0.5pt] (axis cs:3.8763,0.26760)--(axis cs:3.9663,0.26760);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:3.9213,0.26760) {0.18};
  \draw[draw=none,fill=crimson2143940] (axis cs:4.0400,0) rectangle (axis cs:4.2375,0.25719);
  \draw[black,line width=0.5pt] (axis cs:4.1387,0.22630)--(axis cs:4.1387,0.28807);
  \draw[black,line width=0.5pt] (axis cs:4.0938,0.22630)--(axis cs:4.1837,0.22630);
  \draw[black,line width=0.5pt] (axis cs:4.0938,0.28807)--(axis cs:4.1837,0.28807);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:4.1387,0.28807) {0.26};
  \draw[draw=none,fill=darkorange25512714] (axis cs:4.2575,0) rectangle (axis cs:4.4550,0.30161);
  \draw[black,line width=0.5pt] (axis cs:4.3563,0.26185)--(axis cs:4.3563,0.34136);
  \draw[black,line width=0.5pt] (axis cs:4.3113,0.26185)--(axis cs:4.4013,0.26185);
  \draw[black,line width=0.5pt] (axis cs:4.3113,0.34136)--(axis cs:4.4013,0.34136);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:4.3563,0.34136) {0.30};
  \draw[draw=none,fill=steelblue31119180] (axis cs:4.6050,0) rectangle (axis cs:4.8025,0.96094);
  \draw[black,line width=0.5pt] (axis cs:4.7038,0.89529)--(axis cs:4.7038,1.02659);
  \draw[black,line width=0.5pt] (axis cs:4.6588,0.89529)--(axis cs:4.7488,0.89529);
  \draw[black,line width=0.5pt] (axis cs:4.6588,1.02659)--(axis cs:4.7488,1.02659);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:4.7038,1.02659) {0.96};
  \draw[draw=none,fill=forestgreen4416044] (axis cs:4.8225,0) rectangle (axis cs:5.0200,0.93410);
  \draw[black,line width=0.5pt] (axis cs:4.9212,0.85648)--(axis cs:4.9212,1.01171);
  \draw[black,line width=0.5pt] (axis cs:4.8762,0.85648)--(axis cs:4.9662,0.85648);
  \draw[black,line width=0.5pt] (axis cs:4.8762,1.01171)--(axis cs:4.9662,1.01171);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:4.9212,1.01171) {0.93};
  \draw[draw=none,fill=crimson2143940] (axis cs:5.0400,0) rectangle (axis cs:5.2375,0.84033);
  \draw[black,line width=0.5pt] (axis cs:5.1387,0.77921)--(axis cs:5.1387,0.90145);
  \draw[black,line width=0.5pt] (axis cs:5.0938,0.77921)--(axis cs:5.1837,0.77921);
  \draw[black,line width=0.5pt] (axis cs:5.0938,0.90145)--(axis cs:5.1837,0.90145);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:5.1387,0.90145) {0.84};
  \draw[draw=none,fill=darkorange25512714] (axis cs:5.2575,0) rectangle (axis cs:5.4550,0.98284);
  \draw[black,line width=0.5pt] (axis cs:5.3563,0.93195)--(axis cs:5.3563,1.03374);
  \draw[black,line width=0.5pt] (axis cs:5.3113,0.93195)--(axis cs:5.4013,0.93195);
  \draw[black,line width=0.5pt] (axis cs:5.3113,1.03374)--(axis cs:5.4013,1.03374);
  \node[font=\scriptsize, anchor=south, inner sep=1.2pt, fill=white, fill opacity=1, text opacity=1] at (axis cs:5.3563,1.03374) {0.98};
  \end{axis}
\end{tikzpicture}


==> figures/stories_modules.tex <==
% stories_modules.tex — pgfplots port of stories_modules.png.
\begin{tikzpicture}
  \pgfplotsset{legend image code/.code={\draw[#1] (0cm,-0.07cm) rectangle (0.25cm,0.07cm);}}

  \definecolor{steelblue31119180}{RGB}{31,119,180}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}

  \begin{groupplot}[group style={group size=1 by 2, vertical sep=1.2cm}, width=0.86\linewidth, height=0.088\linewidth, scale only axis=true]
  \nextgroupplot[
  tick align=outside, tick pos=left,
  ymajorgrids,
  y grid style={darkgray176, opacity=0.5, line width=0.28pt},
  ymin=0.5, ymax=1.1,
  ytick={0.6,0.8,1.0},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  ylabel={Compute\\Ratio}, ylabel style={align=center, font=\footnotesize},
  xmin=-0.6, xmax=4.6,
  xtick={0,1,2,3,4},
  xticklabels={{Core Data Only},{+ Deadlines Data},{+ Aliens Data},{+ Eras Data},{+ Cultures Data}},
  xticklabel style={font=\footnotesize},
  ytick style={color=black}, xtick style={color=black},
  title={\textbf{Data Filtering (5 Models)}}, title style={font=\footnotesize, yshift=-0.6em},
  legend columns=-1,
  legend style={font=\scriptsize, draw=lightgray204, at={(0.5,1.55)}, anchor=south, /tikz/every even column/.append style={column sep=0.6em}},
  ]
  \addlegendimage{area legend,draw=none,fill=steelblue31119180}
  \addlegendentry{Core}
  \addlegendimage{area legend,draw=none,fill=darkorange25512714}
  \addlegendentry{Deadlines}
  \addlegendimage{area legend,draw=none,fill=forestgreen4416044}
  \addlegendentry{Aliens}
  \addlegendimage{area legend,draw=none,fill=crimson2143940}
  \addlegendentry{Eras}
  \addlegendimage{area legend,draw=none,fill=mediumpurple148103189}
  \addlegendentry{Cultures}
  \addlegendimage{area legend,draw=none,fill=gray}
  \addlegendentry{Retain $\uparrow$}
  \addlegendimage{area legend,draw=none,fill=lightgray204,pattern=diagonal lines wide,pattern color=gray}
  \addlegendentry{Forget $\downarrow$}
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.3850,0) rectangle (axis cs:-0.2310,0.945792);
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:-0.2110,0) rectangle (axis cs:-0.0570,0.636961);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:-0.2110,0) rectangle (axis cs:-0.0570,0.636961);
  \draw[draw=none,fill=forestgreen4416044,fill opacity=0.2] (axis cs:-0.0370,0) rectangle (axis cs:0.1170,0.689341);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:-0.0370,0) rectangle (axis cs:0.1170,0.689341);
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:0.1370,0) rectangle (axis cs:0.2910,0.898782);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:0.1370,0) rectangle (axis cs:0.2910,0.898782);
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:0.3110,0) rectangle (axis cs:0.4650,0.843807);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:0.3110,0) rectangle (axis cs:0.4650,0.843807);
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.6150,0) rectangle (axis cs:0.7690,0.951857);
  \draw[draw=none,fill=darkorange25512714] (axis cs:0.7890,0) rectangle (axis cs:0.9430,0.952109);
  \draw[draw=none,fill=forestgreen4416044,fill opacity=0.2] (axis cs:0.9630,0) rectangle (axis cs:1.1170,0.689782);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:0.9630,0) rectangle (axis cs:1.1170,0.689782);
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:1.1370,0) rectangle (axis cs:1.2910,0.909112);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:1.1370,0) rectangle (axis cs:1.2910,0.909112);
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:1.3110,0) rectangle (axis cs:1.4650,0.856326);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:1.3110,0) rectangle (axis cs:1.4650,0.856326);
  \draw[draw=none,fill=steelblue31119180] (axis cs:1.6150,0) rectangle (axis cs:1.7690,0.969019);
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:1.7890,0) rectangle (axis cs:1.9430,0.645005);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:1.7890,0) rectangle (axis cs:1.9430,0.645005);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:1.9630,0) rectangle (axis cs:2.1170,0.988931);
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:2.1370,0) rectangle (axis cs:2.2910,0.922453);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:2.1370,0) rectangle (axis cs:2.2910,0.922453);
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:2.3110,0) rectangle (axis cs:2.4650,0.861384);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:2.3110,0) rectangle (axis cs:2.4650,0.861384);
  \draw[draw=none,fill=steelblue31119180] (axis cs:2.6150,0) rectangle (axis cs:2.7690,0.976310);
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:2.7890,0) rectangle (axis cs:2.9430,0.657150);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:2.7890,0) rectangle (axis cs:2.9430,0.657150);
  \draw[draw=none,fill=forestgreen4416044,fill opacity=0.2] (axis cs:2.9630,0) rectangle (axis cs:3.1170,0.704698);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:2.9630,0) rectangle (axis cs:3.1170,0.704698);
  \draw[draw=none,fill=crimson2143940] (axis cs:3.1370,0) rectangle (axis cs:3.2910,0.962152);
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:3.3110,0) rectangle (axis cs:3.4650,0.885481);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:3.3110,0) rectangle (axis cs:3.4650,0.885481);
  \draw[draw=none,fill=steelblue31119180] (axis cs:3.6150,0) rectangle (axis cs:3.7690,0.961846);
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:3.7890,0) rectangle (axis cs:3.9430,0.655543);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:3.7890,0) rectangle (axis cs:3.9430,0.655543);
  \draw[draw=none,fill=forestgreen4416044,fill opacity=0.2] (axis cs:3.9630,0) rectangle (axis cs:4.1170,0.698133);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:3.9630,0) rectangle (axis cs:4.1170,0.698133);
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:4.1370,0) rectangle (axis cs:4.2910,0.929709);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:4.1370,0) rectangle (axis cs:4.2910,0.929709);
  \draw[draw=none,fill=mediumpurple148103189] (axis cs:4.3110,0) rectangle (axis cs:4.4650,0.945258);
  \draw[black,line width=0.5pt] (axis cs:-0.3080,0.926725)--(axis cs:-0.3080,0.964859);
  \draw[black,line width=0.5pt] (axis cs:-0.3480,0.926725)--(axis cs:-0.2680,0.926725);
  \draw[black,line width=0.5pt] (axis cs:-0.3480,0.964859)--(axis cs:-0.2680,0.964859);
  \draw[black,line width=0.5pt] (axis cs:-0.1340,0.620996)--(axis cs:-0.1340,0.652925);
  \draw[black,line width=0.5pt] (axis cs:-0.1740,0.620996)--(axis cs:-0.0940,0.620996);
  \draw[black,line width=0.5pt] (axis cs:-0.1740,0.652925)--(axis cs:-0.0940,0.652925);
  \draw[black,line width=0.5pt] (axis cs:0.0400,0.675598)--(axis cs:0.0400,0.703084);
  \draw[black,line width=0.5pt] (axis cs:0.0000,0.675598)--(axis cs:0.0800,0.675598);
  \draw[black,line width=0.5pt] (axis cs:0.0000,0.703084)--(axis cs:0.0800,0.703084);
  \draw[black,line width=0.5pt] (axis cs:0.2140,0.884275)--(axis cs:0.2140,0.913290);
  \draw[black,line width=0.5pt] (axis cs:0.1740,0.884275)--(axis cs:0.2540,0.884275);
  \draw[black,line width=0.5pt] (axis cs:0.1740,0.913290)--(axis cs:0.2540,0.913290);
  \draw[black,line width=0.5pt] (axis cs:0.3880,0.827137)--(axis cs:0.3880,0.860476);
  \draw[black,line width=0.5pt] (axis cs:0.3480,0.827137)--(axis cs:0.4280,0.827137);
  \draw[black,line width=0.5pt] (axis cs:0.3480,0.860476)--(axis cs:0.4280,0.860476);
  \draw[black,line width=0.5pt] (axis cs:0.6920,0.929583)--(axis cs:0.6920,0.974130);
  \draw[black,line width=0.5pt] (axis cs:0.6520,0.929583)--(axis cs:0.7320,0.929583);
  \draw[black,line width=0.5pt] (axis cs:0.6520,0.974130)--(axis cs:0.7320,0.974130);
  \draw[black,line width=0.5pt] (axis cs:0.8660,0.928272)--(axis cs:0.8660,0.975946);
  \draw[black,line width=0.5pt] (axis cs:0.8260,0.928272)--(axis cs:0.9060,0.928272);
  \draw[black,line width=0.5pt] (axis cs:0.8260,0.975946)--(axis cs:0.9060,0.975946);
  \draw[black,line width=0.5pt] (axis cs:1.0400,0.670287)--(axis cs:1.0400,0.709277);
  \draw[black,line width=0.5pt] (axis cs:1.0000,0.670287)--(axis cs:1.0800,0.670287);
  \draw[black,line width=0.5pt] (axis cs:1.0000,0.709277)--(axis cs:1.0800,0.709277);
  \draw[black,line width=0.5pt] (axis cs:1.2140,0.886941)--(axis cs:1.2140,0.931283);
  \draw[black,line width=0.5pt] (axis cs:1.1740,0.886941)--(axis cs:1.2540,0.886941);
  \draw[black,line width=0.5pt] (axis cs:1.1740,0.931283)--(axis cs:1.2540,0.931283);
  \draw[black,line width=0.5pt] (axis cs:1.3880,0.840729)--(axis cs:1.3880,0.871924);
  \draw[black,line width=0.5pt] (axis cs:1.3480,0.840729)--(axis cs:1.4280,0.840729);
  \draw[black,line width=0.5pt] (axis cs:1.3480,0.871924)--(axis cs:1.4280,0.871924);
  \draw[black,line width=0.5pt] (axis cs:1.6920,0.951995)--(axis cs:1.6920,0.986043);
  \draw[black,line width=0.5pt] (axis cs:1.6520,0.951995)--(axis cs:1.7320,0.951995);
  \draw[black,line width=0.5pt] (axis cs:1.6520,0.986043)--(axis cs:1.7320,0.986043);
  \draw[black,line width=0.5pt] (axis cs:1.8660,0.634228)--(axis cs:1.8660,0.655781);
  \draw[black,line width=0.5pt] (axis cs:1.8260,0.634228)--(axis cs:1.9060,0.634228);
  \draw[black,line width=0.5pt] (axis cs:1.8260,0.655781)--(axis cs:1.9060,0.655781);
  \draw[black,line width=0.5pt] (axis cs:2.0400,0.971099)--(axis cs:2.0400,1.006763);
  \draw[black,line width=0.5pt] (axis cs:2.0000,0.971099)--(axis cs:2.0800,0.971099);
  \draw[black,line width=0.5pt] (axis cs:2.0000,1.006763)--(axis cs:2.0800,1.006763);
  \draw[black,line width=0.5pt] (axis cs:2.2140,0.909391)--(axis cs:2.2140,0.935515);
  \draw[black,line width=0.5pt] (axis cs:2.1740,0.909391)--(axis cs:2.2540,0.909391);
  \draw[black,line width=0.5pt] (axis cs:2.1740,0.935515)--(axis cs:2.2540,0.935515);
  \draw[black,line width=0.5pt] (axis cs:2.3880,0.848469)--(axis cs:2.3880,0.874299);
  \draw[black,line width=0.5pt] (axis cs:2.3480,0.848469)--(axis cs:2.4280,0.848469);
  \draw[black,line width=0.5pt] (axis cs:2.3480,0.874299)--(axis cs:2.4280,0.874299);
  \draw[black,line width=0.5pt] (axis cs:2.6920,0.946203)--(axis cs:2.6920,1.006418);
  \draw[black,line width=0.5pt] (axis cs:2.6520,0.946203)--(axis cs:2.7320,0.946203);
  \draw[black,line width=0.5pt] (axis cs:2.6520,1.006418)--(axis cs:2.7320,1.006418);
  \draw[black,line width=0.5pt] (axis cs:2.8660,0.634278)--(axis cs:2.8660,0.680022);
  \draw[black,line width=0.5pt] (axis cs:2.8260,0.634278)--(axis cs:2.9060,0.634278);
  \draw[black,line width=0.5pt] (axis cs:2.8260,0.680022)--(axis cs:2.9060,0.680022);
  \draw[black,line width=0.5pt] (axis cs:3.0400,0.684231)--(axis cs:3.0400,0.725165);
  \draw[black,line width=0.5pt] (axis cs:3.0000,0.684231)--(axis cs:3.0800,0.684231);
  \draw[black,line width=0.5pt] (axis cs:3.0000,0.725165)--(axis cs:3.0800,0.725165);
  \draw[black,line width=0.5pt] (axis cs:3.2140,0.926194)--(axis cs:3.2140,0.998109);
  \draw[black,line width=0.5pt] (axis cs:3.1740,0.926194)--(axis cs:3.2540,0.926194);
  \draw[black,line width=0.5pt] (axis cs:3.1740,0.998109)--(axis cs:3.2540,0.998109);
  \draw[black,line width=0.5pt] (axis cs:3.3880,0.860028)--(axis cs:3.3880,0.910934);
  \draw[black,line width=0.5pt] (axis cs:3.3480,0.860028)--(axis cs:3.4280,0.860028);
  \draw[black,line width=0.5pt] (axis cs:3.3480,0.910934)--(axis cs:3.4280,0.910934);
  \draw[black,line width=0.5pt] (axis cs:3.6920,0.921470)--(axis cs:3.6920,1.002223);
  \draw[black,line width=0.5pt] (axis cs:3.6520,0.921470)--(axis cs:3.7320,0.921470);
  \draw[black,line width=0.5pt] (axis cs:3.6520,1.002223)--(axis cs:3.7320,1.002223);
  \draw[black,line width=0.5pt] (axis cs:3.8660,0.635006)--(axis cs:3.8660,0.676079);
  \draw[black,line width=0.5pt] (axis cs:3.8260,0.635006)--(axis cs:3.9060,0.635006);
  \draw[black,line width=0.5pt] (axis cs:3.8260,0.676079)--(axis cs:3.9060,0.676079);
  \draw[black,line width=0.5pt] (axis cs:4.0400,0.675867)--(axis cs:4.0400,0.720400);
  \draw[black,line width=0.5pt] (axis cs:4.0000,0.675867)--(axis cs:4.0800,0.675867);
  \draw[black,line width=0.5pt] (axis cs:4.0000,0.720400)--(axis cs:4.0800,0.720400);
  \draw[black,line width=0.5pt] (axis cs:4.2140,0.889875)--(axis cs:4.2140,0.969543);
  \draw[black,line width=0.5pt] (axis cs:4.1740,0.889875)--(axis cs:4.2540,0.889875);
  \draw[black,line width=0.5pt] (axis cs:4.1740,0.969543)--(axis cs:4.2540,0.969543);
  \draw[black,line width=0.5pt] (axis cs:4.3880,0.905130)--(axis cs:4.3880,0.985385);
  \draw[black,line width=0.5pt] (axis cs:4.3480,0.905130)--(axis cs:4.4280,0.905130);
  \draw[black,line width=0.5pt] (axis cs:4.3480,0.985385)--(axis cs:4.4280,0.985385);
  \addplot [line width=0.28pt, gray, opacity=0.6, forget plot] table {%
  -0.6 1
  4.6 1
  };
  \nextgroupplot[
  tick align=outside, tick pos=left,
  ymajorgrids,
  y grid style={darkgray176, opacity=0.5, line width=0.28pt},
  ymin=0.5, ymax=1.1,
  ytick={0.6,0.8,1.0},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  ylabel={Compute\\Ratio}, ylabel style={align=center, font=\footnotesize},
  xmin=-0.6, xmax=4.6,
  xtick={0,1,2,3,4},
  xticklabels={{Core Module Only},{+ Deadlines Module},{+ Aliens Module},{+ Eras Module},{+ Cultures Module}},
  xticklabel style={font=\footnotesize},
  ytick style={color=black}, xtick style={color=black},
  title={\textbf{GRAM (Ours, 1 Model)}}, title style={font=\footnotesize, yshift=-0.6em},
  ]
  \draw[draw=none,fill=steelblue31119180] (axis cs:-0.3850,0) rectangle (axis cs:-0.2310,0.940089);
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:-0.2110,0) rectangle (axis cs:-0.0570,0.612061);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:-0.2110,0) rectangle (axis cs:-0.0570,0.612061);
  \draw[draw=none,fill=forestgreen4416044,fill opacity=0.2] (axis cs:-0.0370,0) rectangle (axis cs:0.1170,0.691170);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:-0.0370,0) rectangle (axis cs:0.1170,0.691170);
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:0.1370,0) rectangle (axis cs:0.2910,0.902756);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:0.1370,0) rectangle (axis cs:0.2910,0.902756);
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:0.3110,0) rectangle (axis cs:0.4650,0.851071);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:0.3110,0) rectangle (axis cs:0.4650,0.851071);
  \draw[draw=none,fill=steelblue31119180] (axis cs:0.6150,0) rectangle (axis cs:0.7690,0.935162);
  \draw[draw=none,fill=darkorange25512714] (axis cs:0.7890,0) rectangle (axis cs:0.9430,0.965652);
  \draw[draw=none,fill=forestgreen4416044,fill opacity=0.2] (axis cs:0.9630,0) rectangle (axis cs:1.1170,0.688742);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:0.9630,0) rectangle (axis cs:1.1170,0.688742);
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:1.1370,0) rectangle (axis cs:1.2910,0.902230);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:1.1370,0) rectangle (axis cs:1.2910,0.902230);
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:1.3110,0) rectangle (axis cs:1.4650,0.856367);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:1.3110,0) rectangle (axis cs:1.4650,0.856367);
  \draw[draw=none,fill=steelblue31119180] (axis cs:1.6150,0) rectangle (axis cs:1.7690,0.934311);
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:1.7890,0) rectangle (axis cs:1.9430,0.611545);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:1.7890,0) rectangle (axis cs:1.9430,0.611545);
  \draw[draw=none,fill=forestgreen4416044] (axis cs:1.9630,0) rectangle (axis cs:2.1170,0.987972);
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:2.1370,0) rectangle (axis cs:2.2910,0.897248);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:2.1370,0) rectangle (axis cs:2.2910,0.897248);
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:2.3110,0) rectangle (axis cs:2.4650,0.849303);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:2.3110,0) rectangle (axis cs:2.4650,0.849303);
  \draw[draw=none,fill=steelblue31119180] (axis cs:2.6150,0) rectangle (axis cs:2.7690,0.939317);
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:2.7890,0) rectangle (axis cs:2.9430,0.617173);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:2.7890,0) rectangle (axis cs:2.9430,0.617173);
  \draw[draw=none,fill=forestgreen4416044,fill opacity=0.2] (axis cs:2.9630,0) rectangle (axis cs:3.1170,0.690982);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:2.9630,0) rectangle (axis cs:3.1170,0.690982);
  \draw[draw=none,fill=crimson2143940] (axis cs:3.1370,0) rectangle (axis cs:3.2910,0.926286);
  \draw[draw=none,fill=mediumpurple148103189,fill opacity=0.2] (axis cs:3.3110,0) rectangle (axis cs:3.4650,0.864735);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:3.3110,0) rectangle (axis cs:3.4650,0.864735);
  \draw[draw=none,fill=steelblue31119180] (axis cs:3.6150,0) rectangle (axis cs:3.7690,0.938396);
  \draw[draw=none,fill=darkorange25512714,fill opacity=0.2] (axis cs:3.7890,0) rectangle (axis cs:3.9430,0.619652);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:3.7890,0) rectangle (axis cs:3.9430,0.619652);
  \draw[draw=none,fill=forestgreen4416044,fill opacity=0.2] (axis cs:3.9630,0) rectangle (axis cs:4.1170,0.690747);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:3.9630,0) rectangle (axis cs:4.1170,0.690747);
  \draw[draw=none,fill=crimson2143940,fill opacity=0.2] (axis cs:4.1370,0) rectangle (axis cs:4.2910,0.912887);
  \draw[draw=none,pattern=diagonal lines wide,pattern color=gray,opacity=0.5] (axis cs:4.1370,0) rectangle (axis cs:4.2910,0.912887);
  \draw[draw=none,fill=mediumpurple148103189] (axis cs:4.3110,0) rectangle (axis cs:4.4650,0.928942);
  \draw[black,line width=0.5pt] (axis cs:-0.3080,0.910532)--(axis cs:-0.3080,0.969646);
  \draw[black,line width=0.5pt] (axis cs:-0.3480,0.910532)--(axis cs:-0.2680,0.910532);
  \draw[black,line width=0.5pt] (axis cs:-0.3480,0.969646)--(axis cs:-0.2680,0.969646);
  \draw[black,line width=0.5pt] (axis cs:-0.1340,0.584933)--(axis cs:-0.1340,0.639189);
  \draw[black,line width=0.5pt] (axis cs:-0.1740,0.584933)--(axis cs:-0.0940,0.584933);
  \draw[black,line width=0.5pt] (axis cs:-0.1740,0.639189)--(axis cs:-0.0940,0.639189);
  \draw[black,line width=0.5pt] (axis cs:0.0400,0.675316)--(axis cs:0.0400,0.707025);
  \draw[black,line width=0.5pt] (axis cs:0.0000,0.675316)--(axis cs:0.0800,0.675316);
  \draw[black,line width=0.5pt] (axis cs:0.0000,0.707025)--(axis cs:0.0800,0.707025);
  \draw[black,line width=0.5pt] (axis cs:0.2140,0.882040)--(axis cs:0.2140,0.923472);
  \draw[black,line width=0.5pt] (axis cs:0.1740,0.882040)--(axis cs:0.2540,0.882040);
  \draw[black,line width=0.5pt] (axis cs:0.1740,0.923472)--(axis cs:0.2540,0.923472);
  \draw[black,line width=0.5pt] (axis cs:0.3880,0.830204)--(axis cs:0.3880,0.871938);
  \draw[black,line width=0.5pt] (axis cs:0.3480,0.830204)--(axis cs:0.4280,0.830204);
  \draw[black,line width=0.5pt] (axis cs:0.3480,0.871938)--(axis cs:0.4280,0.871938);
  \draw[black,line width=0.5pt] (axis cs:0.6920,0.905682)--(axis cs:0.6920,0.964642);
  \draw[black,line width=0.5pt] (axis cs:0.6520,0.905682)--(axis cs:0.7320,0.905682);
  \draw[black,line width=0.5pt] (axis cs:0.6520,0.964642)--(axis cs:0.7320,0.964642);
  \draw[black,line width=0.5pt] (axis cs:0.8660,0.945569)--(axis cs:0.8660,0.985735);
  \draw[black,line width=0.5pt] (axis cs:0.8260,0.945569)--(axis cs:0.9060,0.945569);
  \draw[black,line width=0.5pt] (axis cs:0.8260,0.985735)--(axis cs:0.9060,0.985735);
  \draw[black,line width=0.5pt] (axis cs:1.0400,0.673878)--(axis cs:1.0400,0.703607);
  \draw[black,line width=0.5pt] (axis cs:1.0000,0.673878)--(axis cs:1.0800,0.673878);
  \draw[black,line width=0.5pt] (axis cs:1.0000,0.703607)--(axis cs:1.0800,0.703607);
  \draw[black,line width=0.5pt] (axis cs:1.2140,0.881477)--(axis cs:1.2140,0.922983);
  \draw[black,line width=0.5pt] (axis cs:1.1740,0.881477)--(axis cs:1.2540,0.881477);
  \draw[black,line width=0.5pt] (axis cs:1.1740,0.922983)--(axis cs:1.2540,0.922983);
  \draw[black,line width=0.5pt] (axis cs:1.3880,0.834006)--(axis cs:1.3880,0.878728);
  \draw[black,line width=0.5pt] (axis cs:1.3480,0.834006)--(axis cs:1.4280,0.834006);
  \draw[black,line width=0.5pt] (axis cs:1.3480,0.878728)--(axis cs:1.4280,0.878728);
  \draw[black,line width=0.5pt] (axis cs:1.6920,0.904581)--(axis cs:1.6920,0.964041);
  \draw[black,line width=0.5pt] (axis cs:1.6520,0.904581)--(axis cs:1.7320,0.904581);
  \draw[black,line width=0.5pt] (axis cs:1.6520,0.964041)--(axis cs:1.7320,0.964041);
  \draw[black,line width=0.5pt] (axis cs:1.8660,0.586855)--(axis cs:1.8660,0.636235);
  \draw[black,line width=0.5pt] (axis cs:1.8260,0.586855)--(axis cs:1.9060,0.586855);
  \draw[black,line width=0.5pt] (axis cs:1.8260,0.636235)--(axis cs:1.9060,0.636235);
  \draw[black,line width=0.5pt] (axis cs:2.0400,0.940972)--(axis cs:2.0400,1.034972);
  \draw[black,line width=0.5pt] (axis cs:2.0000,0.940972)--(axis cs:2.0800,0.940972);
  \draw[black,line width=0.5pt] (axis cs:2.0000,1.034972)--(axis cs:2.0800,1.034972);
  \draw[black,line width=0.5pt] (axis cs:2.2140,0.875900)--(axis cs:2.2140,0.918596);
  \draw[black,line width=0.5pt] (axis cs:2.1740,0.875900)--(axis cs:2.2540,0.875900);
  \draw[black,line width=0.5pt] (axis cs:2.1740,0.918596)--(axis cs:2.2540,0.918596);
  \draw[black,line width=0.5pt] (axis cs:2.3880,0.830708)--(axis cs:2.3880,0.867898);
  \draw[black,line width=0.5pt] (axis cs:2.3480,0.830708)--(axis cs:2.4280,0.830708);
  \draw[black,line width=0.5pt] (axis cs:2.3480,0.867898)--(axis cs:2.4280,0.867898);
  \draw[black,line width=0.5pt] (axis cs:2.6920,0.909511)--(axis cs:2.6920,0.969123);
  \draw[black,line width=0.5pt] (axis cs:2.6520,0.909511)--(axis cs:2.7320,0.909511);
  \draw[black,line width=0.5pt] (axis cs:2.6520,0.969123)--(axis cs:2.7320,0.969123);
  \draw[black,line width=0.5pt] (axis cs:2.8660,0.587009)--(axis cs:2.8660,0.647338);
  \draw[black,line width=0.5pt] (axis cs:2.8260,0.587009)--(axis cs:2.9060,0.587009);
  \draw[black,line width=0.5pt] (axis cs:2.8260,0.647338)--(axis cs:2.9060,0.647338);
  \draw[black,line width=0.5pt] (axis cs:3.0400,0.673048)--(axis cs:3.0400,0.708916);
  \draw[black,line width=0.5pt] (axis cs:3.0000,0.673048)--(axis cs:3.0800,0.673048);
  \draw[black,line width=0.5pt] (axis cs:3.0000,0.708916)--(axis cs:3.0800,0.708916);
  \draw[black,line width=0.5pt] (axis cs:3.2140,0.904472)--(axis cs:3.2140,0.948100);
  \draw[black,line width=0.5pt] (axis cs:3.1740,0.904472)--(axis cs:3.2540,0.904472);
  \draw[black,line width=0.5pt] (axis cs:3.1740,0.948100)--(axis cs:3.2540,0.948100);
  \draw[black,line width=0.5pt] (axis cs:3.3880,0.844474)--(axis cs:3.3880,0.884996);
  \draw[black,line width=0.5pt] (axis cs:3.3480,0.844474)--(axis cs:3.4280,0.844474);
  \draw[black,line width=0.5pt] (axis cs:3.3480,0.884996)--(axis cs:3.4280,0.884996);
  \draw[black,line width=0.5pt] (axis cs:3.6920,0.909958)--(axis cs:3.6920,0.966834);
  \draw[black,line width=0.5pt] (axis cs:3.6520,0.909958)--(axis cs:3.7320,0.909958);
  \draw[black,line width=0.5pt] (axis cs:3.6520,0.966834)--(axis cs:3.7320,0.966834);
  \draw[black,line width=0.5pt] (axis cs:3.8660,0.589020)--(axis cs:3.8660,0.650284);
  \draw[black,line width=0.5pt] (axis cs:3.8260,0.589020)--(axis cs:3.9060,0.589020);
  \draw[black,line width=0.5pt] (axis cs:3.8260,0.650284)--(axis cs:3.9060,0.650284);
  \draw[black,line width=0.5pt] (axis cs:4.0400,0.678372)--(axis cs:4.0400,0.703123);
  \draw[black,line width=0.5pt] (axis cs:4.0000,0.678372)--(axis cs:4.0800,0.678372);
  \draw[black,line width=0.5pt] (axis cs:4.0000,0.703123)--(axis cs:4.0800,0.703123);
  \draw[black,line width=0.5pt] (axis cs:4.2140,0.884250)--(axis cs:4.2140,0.941524);
  \draw[black,line width=0.5pt] (axis cs:4.1740,0.884250)--(axis cs:4.2540,0.884250);
  \draw[black,line width=0.5pt] (axis cs:4.1740,0.941524)--(axis cs:4.2540,0.941524);
  \draw[black,line width=0.5pt] (axis cs:4.3880,0.897399)--(axis cs:4.3880,0.960485);
  \draw[black,line width=0.5pt] (axis cs:4.3480,0.897399)--(axis cs:4.4280,0.897399);
  \draw[black,line width=0.5pt] (axis cs:4.3480,0.960485)--(axis cs:4.4280,0.960485);
  \addplot [line width=0.28pt, gray, opacity=0.6, forget plot] table {%
  -0.6 1
  4.6 1
  };
  \end{groupplot}
\end{tikzpicture}


==> figures/sweep_auxroute.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray77}{RGB}{77,77,77}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
label style={font=\footnotesize},
tick label style={font=\scriptsize},
title style={font=\footnotesize},
height=3.57cm,
legend cell align={left},
legend columns=4,
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.16)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=0.5\linewidth,
x grid style={darkgray176, opacity=0.3},
xlabel={Aux Spread (\(\displaystyle p_{as}\))},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176, opacity=0.3},
ylabel={Compute Ratio},
ymajorgrids,
ymin=0.647650499706325, ymax=1.08508456780526,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.18, line width=0pt]
(axis cs:0,0.915882261076119)
--(axis cs:0,0.878573235539218)
--(axis cs:0.25,0.916336878824608)
--(axis cs:0.5,0.927569800010048)
--(axis cs:0.75,0.943386936507252)
--(axis cs:1,0.944419841008663)
--(axis cs:1,0.996092132556909)
--(axis cs:1,0.996092132556909)
--(axis cs:0.75,0.956902200700762)
--(axis cs:0.5,0.95999567784728)
--(axis cs:0.25,0.956066602828828)
--(axis cs:0,0.915882261076119)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.18, line width=0pt]
(axis cs:0,0.900074949410945)
--(axis cs:0,0.856083809171292)
--(axis cs:0.25,0.92180792258735)
--(axis cs:0.5,0.952378648619009)
--(axis cs:0.75,0.987560188924968)
--(axis cs:1,1.01369319507826)
--(axis cs:1,1.06520120107349)
--(axis cs:1,1.06520120107349)
--(axis cs:0.75,1.01077992517235)
--(axis cs:0.5,0.995645503882613)
--(axis cs:0.25,0.968775042649953)
--(axis cs:0,0.900074949410945)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.18, line width=0pt]
(axis cs:0,0.704730282711806)
--(axis cs:0,0.667533866438095)
--(axis cs:0.25,0.73677581676676)
--(axis cs:0.5,0.781128884966609)
--(axis cs:0.75,0.828094772665725)
--(axis cs:1,0.86888679090552)
--(axis cs:1,0.910496876527211)
--(axis cs:1,0.910496876527211)
--(axis cs:0.75,0.846766169868674)
--(axis cs:0.5,0.813025964825197)
--(axis cs:0.25,0.770339198301287)
--(axis cs:0,0.704730282711806)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.18, line width=0pt]
(axis cs:0,0.795328290729602)
--(axis cs:0,0.760641498636672)
--(axis cs:0.25,0.826734151507826)
--(axis cs:0.5,0.870137853708036)
--(axis cs:0.75,0.914479856492001)
--(axis cs:1,0.953056889400817)
--(axis cs:1,0.993559988051619)
--(axis cs:1,0.993559988051619)
--(axis cs:0.75,0.932579400114303)
--(axis cs:0.5,0.90002563994763)
--(axis cs:0.25,0.863110068591205)
--(axis cs:0,0.795328290729602)
--cycle;

\addplot [line width=0.32pt, darkslategray77, opacity=0.85, forget plot]
table {%
-0.05 1
1.05 1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 0.897227748307668
0.25 0.936201740826718
0.5 0.943782738928664
0.75 0.950144568604007
1 0.970255986782786
};
\addlegendentry{Core $\uparrow$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 0.878079379291118
0.25 0.945291482618651
0.5 0.974012076250811
0.75 0.999170057048658
1 1.03944719807588
};
\addlegendentry{Retain $\uparrow$}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 0.68613207457495
0.25 0.753557507534023
0.5 0.797077424895903
0.75 0.837430471267199
1 0.889691833716366
};
\addlegendentry{Forget $\downarrow$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 0.777984894683137
0.25 0.844922110049516
0.5 0.885081746827833
0.75 0.923529628303152
1 0.973308438726218
};
\addlegendentry{Elicit $\downarrow$}
\end{axis}

\end{tikzpicture}


==> figures/sweep_lora.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray77}{RGB}{77,77,77}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
label style={font=\footnotesize},
tick label style={font=\scriptsize},
title style={font=\footnotesize},
height=3.57cm,
legend cell align={left},
legend columns=4,
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.16)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=0.5\linewidth,
x grid style={darkgray176, opacity=0.3},
xlabel={Core : Aux (\(\displaystyle p_{ca}\))},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0.25,0.5,1,2,4},
y grid style={darkgray176, opacity=0.3},
ylabel={Compute Ratio},
ymajorgrids,
ymin=0.635955953630404, ymax=1.14222792083479,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.18, line width=0pt]
(axis cs:0,0.845446790342822)
--(axis cs:0,0.785482461893829)
--(axis cs:1,0.823111833677897)
--(axis cs:2,0.860380588403276)
--(axis cs:3,0.880845042291259)
--(axis cs:4,0.887809671507268)
--(axis cs:4,0.911546995177113)
--(axis cs:4,0.911546995177113)
--(axis cs:3,0.916774987484503)
--(axis cs:2,0.925116478737656)
--(axis cs:1,0.897292977197986)
--(axis cs:0,0.845446790342822)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.18, line width=0pt]
(axis cs:0,1.10222014708266)
--(axis cs:0,1.02264382939665)
--(axis cs:1,1.01270906331275)
--(axis cs:2,0.999607950606987)
--(axis cs:3,0.947768330300142)
--(axis cs:4,0.893511725660989)
--(axis cs:4,0.908255592955808)
--(axis cs:4,0.908255592955808)
--(axis cs:3,0.990175769477967)
--(axis cs:2,1.07169256036321)
--(axis cs:1,1.11921555868914)
--(axis cs:0,1.10222014708266)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.18, line width=0pt]
(axis cs:0,0.710296281935289)
--(axis cs:0,0.658968315776058)
--(axis cs:1,0.68624556206436)
--(axis cs:2,0.712004125402182)
--(axis cs:3,0.72020051131627)
--(axis cs:4,0.721535513619889)
--(axis cs:4,0.750771384036322)
--(axis cs:4,0.750771384036322)
--(axis cs:3,0.757488970442246)
--(axis cs:2,0.761958120371304)
--(axis cs:1,0.747145543695684)
--(axis cs:0,0.710296281935289)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.18, line width=0pt]
(axis cs:0,0.81387239393742)
--(axis cs:0,0.755252248640436)
--(axis cs:1,0.778570206925379)
--(axis cs:2,0.804545900626848)
--(axis cs:3,0.807392996336518)
--(axis cs:4,0.808706242483053)
--(axis cs:4,0.832874626964497)
--(axis cs:4,0.832874626964497)
--(axis cs:3,0.84450365298651)
--(axis cs:2,0.855958841197546)
--(axis cs:1,0.847124900347882)
--(axis cs:0,0.81387239393742)
--cycle;

\addplot [line width=0.32pt, darkslategray77, opacity=0.85, forget plot]
table {%
0 1
4 1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 0.815464626118325
1 0.860202405437941
2 0.892748533570466
3 0.898810014887881
4 0.89967833334219
};
\addlegendentry{Core $\uparrow$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 1.06243198823966
1 1.06596231100094
2 1.0356502554851
3 0.968972049889054
4 0.900883659308399
};
\addlegendentry{Retain $\uparrow$}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 0.684632298855674
1 0.716695552880022
2 0.736981122886743
3 0.738844740879258
4 0.736153448828106
};
\addlegendentry{Forget $\downarrow$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 0.784562321288928
1 0.812847553636631
2 0.830252370912197
3 0.825948324661514
4 0.820790434723775
};
\addlegendentry{Elicit $\downarrow$}
\end{axis}

\end{tikzpicture}


==> figures/sweep_robust.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray77}{RGB}{77,77,77}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
label style={font=\footnotesize},
tick label style={font=\scriptsize},
title style={font=\footnotesize},
height=3.57cm,
legend cell align={left},
legend columns=5,
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.16)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=0.5\linewidth,
x grid style={darkgray176, opacity=0.3},
xlabel={Core Robustness (\(\displaystyle p_{cr}\))},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y grid style={darkgray176, opacity=0.3},
ylabel={Compute Ratio},
ymajorgrids,
ymin=0.673541643732381, ymax=1.08066738528882,
ytick style={color=black}
]
\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.18, line width=0pt]
(axis cs:0,0.873116270188678)
--(axis cs:0,0.857844490080138)
--(axis cs:1,0.923073972398174)
--(axis cs:2,0.904555999072229)
--(axis cs:3,0.892874178134876)
--(axis cs:4,0.902143013099316)
--(axis cs:5,0.899379079207784)
--(axis cs:5,0.950781002896733)
--(axis cs:5,0.950781002896733)
--(axis cs:4,0.947584539528395)
--(axis cs:3,0.967717509777944)
--(axis cs:2,0.947840873129645)
--(axis cs:1,0.97448541620332)
--(axis cs:0,0.873116270188678)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.18, line width=0pt]
(axis cs:0,0.987321055138536)
--(axis cs:0,0.968871664092531)
--(axis cs:1,0.935760654508155)
--(axis cs:2,0.908293060920301)
--(axis cs:3,0.89544041549291)
--(axis cs:4,0.902273004735759)
--(axis cs:5,0.745112761850905)
--(axis cs:5,0.825308630607411)
--(axis cs:5,0.825308630607411)
--(axis cs:4,0.947007682842655)
--(axis cs:3,0.969578446394525)
--(axis cs:2,0.951946117495623)
--(axis cs:1,0.986462946220595)
--(axis cs:0,0.987321055138536)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.18, line width=0pt]
(axis cs:0,1.06216166976352)
--(axis cs:0,1.04448377052018)
--(axis cs:1,0.978670459922949)
--(axis cs:2,0.920825404524627)
--(axis cs:3,0.901258112171169)
--(axis cs:4,0.899374260217656)
--(axis cs:5,0.888357656378789)
--(axis cs:5,0.942529909965103)
--(axis cs:5,0.942529909965103)
--(axis cs:4,0.945722811105054)
--(axis cs:3,0.984543621660111)
--(axis cs:2,0.967606435570888)
--(axis cs:1,1.03232712763391)
--(axis cs:0,1.06216166976352)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.18, line width=0pt]
(axis cs:0,0.779199729764511)
--(axis cs:0,0.763707029548179)
--(axis cs:1,0.769547984305231)
--(axis cs:2,0.742011085214635)
--(axis cs:3,0.726277669640135)
--(axis cs:4,0.730514915526055)
--(axis cs:5,0.692047359257674)
--(axis cs:5,0.718856620123125)
--(axis cs:5,0.718856620123125)
--(axis cs:4,0.759493062662159)
--(axis cs:3,0.789069201996383)
--(axis cs:2,0.783554179383765)
--(axis cs:1,0.810726650507246)
--(axis cs:0,0.779199729764511)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.18, line width=0pt]
(axis cs:0,0.91350733796087)
--(axis cs:0,0.894921583751458)
--(axis cs:1,0.856464545063614)
--(axis cs:2,0.830626286409983)
--(axis cs:3,0.815748362760845)
--(axis cs:4,0.817440900546089)
--(axis cs:5,0.808735350199541)
--(axis cs:5,0.855122683874913)
--(axis cs:5,0.855122683874913)
--(axis cs:4,0.857470036325594)
--(axis cs:3,0.881548032959044)
--(axis cs:2,0.868265525502841)
--(axis cs:1,0.906140063469389)
--(axis cs:0,0.91350733796087)
--cycle;

\addplot [line width=0.32pt, darkslategray77, opacity=0.85, forget plot]
table {%
0 1
5 1
};
\addplot [semithick, goldenrod18818934, mark=*, mark size=2, mark options={solid}]
table {%
0 0.865480380134408
1 0.948779694300747
2 0.926198436100937
3 0.93029584395641
4 0.924863776313856
5 0.925080041052258
};
\addlegendentry{Core-Partial $\uparrow$}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0 0.978096359615534
1 0.961111800364375
2 0.930119589207962
3 0.932509430943718
4 0.924640343789207
5 0.785210696229158
};
\addlegendentry{Core-Full $\uparrow$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 1.05332272014185
1 1.00549879377843
2 0.944215920047757
3 0.94290086691564
4 0.922548535661355
5 0.915443783171946
};
\addlegendentry{Retain $\uparrow$}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 0.771453379656345
1 0.790137317406239
2 0.7627826322992
3 0.757673435818259
4 0.745003989094107
5 0.705451989690399
};
\addlegendentry{Forget $\downarrow$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 0.904214460856164
1 0.881302304266502
2 0.849445905956412
3 0.848648197859944
4 0.837455468435842
5 0.831929017037227
};
\addlegendentry{Elicit $\downarrow$}
\end{axis}

\end{tikzpicture}


==> figures/titration.tex <==
% titration.tex -- pgfplots port of analysis/titration/titration.png (figure*, full width).
% 4 columns (auxiliary capabilities) x 2 rows (top: target-aux CR, bottom: core CR).
% Shared GRAM/FT-LoRA legend above the grid via `legend to name` + a midpoint node.
\begin{tikzpicture}

  \definecolor{gramgreen}{RGB}{74,171,137}
  \definecolor{loraindian}{RGB}{187,71,113}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}

  \pgfplotsset{
    every axis/.append style={
      label style={font=\footnotesize},
      tick label style={font=\scriptsize},
      title style={font=\footnotesize},
      legend cell align=left,
      tick align=outside, tick pos=left,
      x grid style={darkgray176, opacity=0.3},
      y grid style={darkgray176, opacity=0.3},
      xmajorgrids, ymajorgrids,
      xmin=-0.05, xmax=1.05,
      xtick={0,0.25,0.5,0.75,1},
      ymin=0, ymax=1.2,
      ytick={0,0.2,0.4,0.6,0.8,1.0},
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    }
  }

  \begin{groupplot}[
    group style={group size=4 by 2, horizontal sep=0.35cm, vertical sep=0.45cm,
      xticklabels at=edge bottom, yticklabels at=edge left},
    width=0.19\linewidth, height=0.16\linewidth,
    scale only axis=true,
  ]
  % ===== r1c1: Virology (target aux) =====
  \nextgroupplot[
    title={Virology},
    ylabel={$\computeratio_{\text{Retain}}$},
    legend columns=-1,
    legend to name=titrationlegend,
    legend style={font=\scriptsize, draw=lightgray204,
      /tikz/every even column/.append style={column sep=8pt}},
  ]
  \addlegendimage{gramgreen, semithick, mark=square*, mark size=2}
  \addlegendentry{GRAM}
  \addlegendimage{loraindian, semithick, mark=triangle*, mark size=2.5}
  \addlegendentry{FT-LoRA}
  \path [fill=gramgreen, opacity=0.18, line width=0pt]
  (axis cs:0,0.714064)
  --(axis cs:0,0.678911)
  --(axis cs:0.25,0.770231)
  --(axis cs:0.5,0.855373)
  --(axis cs:0.75,0.919490)
  --(axis cs:1,0.958243)
  --(axis cs:1,1.011769)
  --(axis cs:0.75,0.968685)
  --(axis cs:0.5,0.899749)
  --(axis cs:0.25,0.813270)
  --cycle;
  \path [fill=loraindian, opacity=0.18, line width=0pt]
  (axis cs:0,0.653001)
  --(axis cs:0,0.646613)
  --(axis cs:0.25,0.743761)
  --(axis cs:0.5,0.830062)
  --(axis cs:0.75,0.896878)
  --(axis cs:1,0.937757)
  --(axis cs:1,0.963547)
  --(axis cs:0.75,0.923377)
  --(axis cs:0.5,0.853923)
  --(axis cs:0.25,0.759060)
  --cycle;
  \addplot [semithick, gramgreen, mark=square*, mark size=2, mark options={solid}]
  table {%
  0 0.696488
  0.25 0.791750
  0.5 0.877561
  0.75 0.944087
  1 0.985006
  };
  \addplot [semithick, loraindian, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  0 0.649807
  0.25 0.751410
  0.5 0.841992
  0.75 0.910128
  1 0.950652
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.05 1
  1.05 1
  };
  % ===== r1c2: Cybersecurity (target aux) =====
  \nextgroupplot[
    title={Cybersecurity},
  ]
  \path [fill=gramgreen, opacity=0.18, line width=0pt]
  (axis cs:0,0.788733)
  --(axis cs:0,0.738247)
  --(axis cs:0.25,0.822990)
  --(axis cs:0.5,0.896993)
  --(axis cs:0.75,0.953784)
  --(axis cs:1,0.987383)
  --(axis cs:1,1.024211)
  --(axis cs:0.75,0.989821)
  --(axis cs:0.5,0.937115)
  --(axis cs:0.25,0.869160)
  --cycle;
  \path [fill=loraindian, opacity=0.18, line width=0pt]
  (axis cs:0,0.763844)
  --(axis cs:0,0.735768)
  --(axis cs:0.25,0.815130)
  --(axis cs:0.5,0.886277)
  --(axis cs:0.75,0.942568)
  --(axis cs:1,0.981607)
  --(axis cs:1,1.009445)
  --(axis cs:0.75,0.970722)
  --(axis cs:0.5,0.915028)
  --(axis cs:0.25,0.843668)
  --cycle;
  \addplot [semithick, gramgreen, mark=square*, mark size=2, mark options={solid}]
  table {%
  0 0.763490
  0.25 0.846075
  0.5 0.917054
  0.75 0.971803
  1 1.005797
  };
  \addplot [semithick, loraindian, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  0 0.749806
  0.25 0.829399
  0.5 0.900652
  0.75 0.956645
  1 0.995526
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.05 1
  1.05 1
  };
  % ===== r1c3: Nuclear (target aux) =====
  \nextgroupplot[
    title={Nuclear},
  ]
  \path [fill=gramgreen, opacity=0.18, line width=0pt]
  (axis cs:0,0.645439)
  --(axis cs:0,0.620035)
  --(axis cs:0.25,0.739337)
  --(axis cs:0.5,0.848046)
  --(axis cs:0.75,0.932370)
  --(axis cs:1,0.983948)
  --(axis cs:1,1.033302)
  --(axis cs:0.75,0.969320)
  --(axis cs:0.5,0.873192)
  --(axis cs:0.25,0.759457)
  --cycle;
  \path [fill=loraindian, opacity=0.18, line width=0pt]
  (axis cs:0,0.600340)
  --(axis cs:0,0.585496)
  --(axis cs:0.25,0.711171)
  --(axis cs:0.5,0.821920)
  --(axis cs:0.75,0.908230)
  --(axis cs:1,0.965444)
  --(axis cs:1,1.038230)
  --(axis cs:0.75,0.978740)
  --(axis cs:0.5,0.868796)
  --(axis cs:0.25,0.732084)
  --cycle;
  \addplot [semithick, gramgreen, mark=square*, mark size=2, mark options={solid}]
  table {%
  0 0.632737
  0.25 0.749397
  0.5 0.860619
  0.75 0.950845
  1 1.008625
  };
  \addplot [semithick, loraindian, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  0 0.592918
  0.25 0.721628
  0.5 0.845358
  0.75 0.943485
  1 1.001837
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.05 1
  1.05 1
  };
  % ===== r1c4: Lisp Code (target aux) =====
  \nextgroupplot[
    title={Lisp Code},
  ]
  \path [fill=gramgreen, opacity=0.18, line width=0pt]
  (axis cs:0,0.100515)
  --(axis cs:0,0.036792)
  --(axis cs:0.25,0.140050)
  --(axis cs:0.5,0.394653)
  --(axis cs:0.75,0.705721)
  --(axis cs:1,0.785466)
  --(axis cs:1,0.931269)
  --(axis cs:0.75,0.763018)
  --(axis cs:0.5,0.440628)
  --(axis cs:0.25,0.181995)
  --cycle;
  \path [fill=loraindian, opacity=0.18, line width=0pt]
  (axis cs:0,0.115182)
  --(axis cs:0,0.091208)
  --(axis cs:0.25,0.190450)
  --(axis cs:0.5,0.431214)
  --(axis cs:0.75,0.760278)
  --(axis cs:1,0.884186)
  --(axis cs:1,1.047661)
  --(axis cs:0.75,0.902361)
  --(axis cs:0.5,0.520228)
  --(axis cs:0.25,0.230294)
  --cycle;
  \addplot [semithick, gramgreen, mark=square*, mark size=2, mark options={solid}]
  table {%
  0 0.068654
  0.25 0.161023
  0.5 0.417641
  0.75 0.734370
  1 0.858368
  };
  \addplot [semithick, loraindian, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  0 0.103195
  0.25 0.210372
  0.5 0.475721
  0.75 0.831320
  1 0.965924
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.05 1
  1.05 1
  };
  % ===== r2c1: Virology (core) =====
  \nextgroupplot[
    ylabel={$\computeratio_{\text{Core}}$},
    xlabel={Titration $t$},
  ]
  \path [fill=gramgreen, opacity=0.18, line width=0pt]
  (axis cs:0,1.011434)
  --(axis cs:0,0.922286)
  --(axis cs:0.25,0.923724)
  --(axis cs:0.5,0.922892)
  --(axis cs:0.75,0.920160)
  --(axis cs:1,0.915112)
  --(axis cs:1,1.003387)
  --(axis cs:0.75,1.008583)
  --(axis cs:0.5,1.011912)
  --(axis cs:0.25,1.012692)
  --cycle;
  \path [fill=loraindian, opacity=0.18, line width=0pt]
  (axis cs:0,1.033668)
  --(axis cs:0,0.931263)
  --(axis cs:0.25,0.931899)
  --(axis cs:0.5,0.927153)
  --(axis cs:0.75,0.916030)
  --(axis cs:1,0.899425)
  --(axis cs:1,0.994769)
  --(axis cs:0.75,1.015882)
  --(axis cs:0.5,1.028571)
  --(axis cs:0.25,1.034563)
  --cycle;
  \addplot [semithick, gramgreen, mark=square*, mark size=2, mark options={solid}]
  table {%
  0 0.966860
  0.25 0.968208
  0.5 0.967402
  0.75 0.964371
  1 0.959249
  };
  \addplot [semithick, loraindian, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  0 0.982465
  0.25 0.983231
  0.5 0.977862
  0.75 0.965956
  1 0.947097
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.05 1
  1.05 1
  };
  % ===== r2c2: Cybersecurity (core) =====
  \nextgroupplot[
    xlabel={Titration $t$},
  ]
  \path [fill=gramgreen, opacity=0.18, line width=0pt]
  (axis cs:0,1.011434)
  --(axis cs:0,0.922286)
  --(axis cs:0.25,0.928428)
  --(axis cs:0.5,0.929732)
  --(axis cs:0.75,0.927387)
  --(axis cs:1,0.919360)
  --(axis cs:1,1.007258)
  --(axis cs:0.75,1.013551)
  --(axis cs:0.5,1.016909)
  --(axis cs:0.25,1.016111)
  --cycle;
  \path [fill=loraindian, opacity=0.18, line width=0pt]
  (axis cs:0,1.033668)
  --(axis cs:0,0.931263)
  --(axis cs:0.25,0.938166)
  --(axis cs:0.5,0.937876)
  --(axis cs:0.75,0.931098)
  --(axis cs:1,0.917777)
  --(axis cs:1,1.017097)
  --(axis cs:0.75,1.033946)
  --(axis cs:0.5,1.041710)
  --(axis cs:0.25,1.041084)
  --cycle;
  \addplot [semithick, gramgreen, mark=square*, mark size=2, mark options={solid}]
  table {%
  0 0.966860
  0.25 0.972270
  0.5 0.973320
  0.75 0.970469
  1 0.963309
  };
  \addplot [semithick, loraindian, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  0 0.982465
  0.25 0.989625
  0.5 0.989793
  0.75 0.982522
  1 0.967437
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.05 1
  1.05 1
  };
  % ===== r2c3: Nuclear (core) =====
  \nextgroupplot[
    xlabel={Titration $t$},
  ]
  \path [fill=gramgreen, opacity=0.18, line width=0pt]
  (axis cs:0,1.011434)
  --(axis cs:0,0.922286)
  --(axis cs:0.25,0.923152)
  --(axis cs:0.5,0.921088)
  --(axis cs:0.75,0.915003)
  --(axis cs:1,0.906034)
  --(axis cs:1,0.986006)
  --(axis cs:0.75,1.002520)
  --(axis cs:0.5,1.011198)
  --(axis cs:0.25,1.014859)
  --cycle;
  \path [fill=loraindian, opacity=0.18, line width=0pt]
  (axis cs:0,1.033668)
  --(axis cs:0,0.931263)
  --(axis cs:0.25,0.932799)
  --(axis cs:0.5,0.921300)
  --(axis cs:0.75,0.894926)
  --(axis cs:1,0.853978)
  --(axis cs:1,0.985282)
  --(axis cs:0.75,1.012044)
  --(axis cs:0.5,1.029058)
  --(axis cs:0.25,1.036148)
  --cycle;
  \addplot [semithick, gramgreen, mark=square*, mark size=2, mark options={solid}]
  table {%
  0 0.966860
  0.25 0.969005
  0.5 0.966143
  0.75 0.958762
  1 0.946020
  };
  \addplot [semithick, loraindian, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  0 0.982465
  0.25 0.984474
  0.5 0.975179
  0.75 0.953485
  1 0.919630
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.05 1
  1.05 1
  };
  % ===== r2c4: Lisp Code (core) =====
  \nextgroupplot[
    xlabel={Titration $t$},
  ]
  \path [fill=gramgreen, opacity=0.18, line width=0pt]
  (axis cs:0,1.011434)
  --(axis cs:0,0.922286)
  --(axis cs:0.25,0.921932)
  --(axis cs:0.5,0.919695)
  --(axis cs:0.75,0.915406)
  --(axis cs:1,0.907616)
  --(axis cs:1,0.999528)
  --(axis cs:0.75,1.005403)
  --(axis cs:0.5,1.009558)
  --(axis cs:0.25,1.011448)
  --cycle;
  \path [fill=loraindian, opacity=0.18, line width=0pt]
  (axis cs:0,1.033668)
  --(axis cs:0,0.931263)
  --(axis cs:0.25,0.928466)
  --(axis cs:0.5,0.916462)
  --(axis cs:0.75,0.893435)
  --(axis cs:1,0.858611)
  --(axis cs:1,0.969465)
  --(axis cs:0.75,0.999567)
  --(axis cs:0.5,1.019719)
  --(axis cs:0.25,1.030780)
  --cycle;
  \addplot [semithick, gramgreen, mark=square*, mark size=2, mark options={solid}]
  table {%
  0 0.966860
  0.25 0.966690
  0.5 0.964627
  0.75 0.960405
  1 0.953572
  };
  \addplot [semithick, loraindian, mark=triangle*, mark size=2.5, mark options={solid}]
  table {%
  0 0.982465
  0.25 0.979623
  0.5 0.968090
  0.75 0.946501
  1 0.914038
  };
  \addplot [line width=0.28pt, gray, opacity=0.6]
  table {%
  -0.05 1
  1.05 1
  };
  \end{groupplot}

  % Shared legend, centered above the top row.
  \path (group c1r1.north) -- (group c4r1.north)
    node[midway, anchor=south, yshift=20pt, font=\scriptsize]
    {\pgfplotslegendfromname{titrationlegend}};

  \end{tikzpicture}

